AETTA: Label-Free Accuracy Estimation for Test-Time Adaptation

Test-time adaptation (TTA) has emerged as a viable solution to adapt pre-trained models to domain shifts using unlabeled test data. However, TTA faces challenges of adaptation failures due to its reliance on blind adaptation to unknown test samples in dynamic scenarios. Traditional methods for out-of-distribution performance estimation are limited by unrealistic assumptions in the TTA context, such as requiring labeled data or re-training models. To address this issue, we propose AETTA, a label-free accuracy estimation algorithm for TTA. We propose the prediction disagreement as the accuracy estimate, calculated by comparing the target model prediction with dropout inferences. We then improve the prediction disagreement to extend the applicability of AETTA under adaptation failures. Our extensive evaluation with four baselines and six TTA methods demonstrates that AETTA shows an average of 19.8%p more accurate estimation compared with the baselines. We further demonstrate the effectiveness of accuracy estimation with a model recovery case study, showcasing the practicality of our model recovery based on accuracy estimation. The source code is available at https://github.com/taeckyung/AETTA.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
\addlinespace[-0.05cm]
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ \midrule
  & SrcValid & \makecell[c]{24.85\\ \scalebox{\std}{± 0.83}} & \makecell[c]{21.82\\ \scalebox{\std}{± 0.74}} & \makecell[c]{32.41\\ \scalebox{\std}{± 0.90}} & \makecell[c]{11.60\\ \scalebox{\std}{± 0.53}} & \makecell[c]{32.49\\ \scalebox{\std}{± 1.50}} & \makecell[c]{12.78\\ \scalebox{\std}{± 0.45}} & \makecell[c]{11.16\\ \scalebox{\std}{± 0.62}} & \makecell[c]{15.90\\ \scalebox{\std}{± 0.57}} & \makecell[c]{17.90\\ \scalebox{\std}{± 1.04}} & \makecell[c]{13.12\\ \scalebox{\std}{± 0.78}} & \makecell[c]{8.46\\ \scalebox{\std}{± 0.35}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.33}} & \makecell[c]{21.53\\ \scalebox{\std}{± 1.26}} & \makecell[c]{16.35\\ \scalebox{\std}{± 0.68}} & \makecell[c]{22.57\\ \scalebox{\std}{± 1.26}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{18.37\\ \scalebox{\std}{± 0.29}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{8.40\\ \scalebox{\std}{± 0.10}} & \makecell[c]{6.57\\ \scalebox{\std}{± 0.91}} & \makecell[c]{12.95\\ \scalebox{\std}{± 1.53}} & \makecell[c]{3.96\\ \scalebox{\std}{± 0.50}} & \makecell[c]{14.30\\ \scalebox{\std}{± 2.12}} & \makecell[c]{3.76\\ \scalebox{\std}{± 0.12}} & \makecell[c]{3.52\\ \scalebox{\std}{± 0.36}} & \makecell[c]{4.40\\ \scalebox{\std}{± 0.08}} & \makecell[c]{6.20\\ \scalebox{\std}{± 0.94}} & \makecell[c]{4.08\\ \scalebox{\std}{± 0.50}} & \makecell[c]{3.13\\ \scalebox{\std}{± 0.08}} & \makecell[c]{4.06\\ \scalebox{\std}{± 0.36}} & \makecell[c]{6.62\\ \scalebox{\std}{± 1.00}} & \makecell[c]{4.63\\ \scalebox{\std}{± 0.47}} & \makecell[c]{7.32\\ \scalebox{\std}{± 1.40}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{6.26\\ \scalebox{\std}{± 0.49}} \\
 & GDE~\cite{disagreement} & \makecell[c]{25.29\\ \scalebox{\std}{± 0.67}} & \makecell[c]{22.16\\ \scalebox{\std}{± 0.78}} & \makecell[c]{32.75\\ \scalebox{\std}{± 1.04}} & \makecell[c]{12.07\\ \scalebox{\std}{± 0.92}} & \makecell[c]{33.26\\ \scalebox{\std}{± 1.83}} & \makecell[c]{12.78\\ \scalebox{\std}{± 0.55}} & \makecell[c]{11.25\\ \scalebox{\std}{± 0.84}} & \makecell[c]{16.02\\ \scalebox{\std}{± 0.55}} & \makecell[c]{18.57\\ \scalebox{\std}{± 1.07}} & \makecell[c]{13.56\\ \scalebox{\std}{± 1.14}} & \makecell[c]{8.81\\ \scalebox{\std}{± 0.38}} & \makecell[c]{12.72\\ \scalebox{\std}{± 0.25}} & \makecell[c]{21.58\\ \scalebox{\std}{± 1.23}} & \makecell[c]{16.64\\ \scalebox{\std}{± 1.03}} & \makecell[c]{22.97\\ \scalebox{\std}{± 1.34}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{18.69\\ \scalebox{\std}{± 0.28}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{48.04\\ \scalebox{\std}{± 2.26}} & \makecell[c]{44.69\\ \scalebox{\std}{± 3.91}} & \makecell[c]{41.20\\ \scalebox{\std}{± 5.55}} & \makecell[c]{28.88\\ \scalebox{\std}{± 3.38}} & \makecell[c]{10.96\\ \scalebox{\std}{± 2.02}} & \makecell[c]{18.75\\ \scalebox{\std}{± 2.07}} & \makecell[c]{22.50\\ \scalebox{\std}{± 1.34}} & \makecell[c]{5.56\\ \scalebox{\std}{± 0.43}} & \makecell[c]{14.27\\ \scalebox{\std}{± 2.42}} & \makecell[c]{10.58\\ \scalebox{\std}{± 2.22}} & \makecell[c]{2.48\\ \scalebox{\std}{± 0.08}} & \makecell[c]{52.38\\ \scalebox{\std}{± 1.67}} & \makecell[c]{4.73\\ \scalebox{\std}{± 0.25}} & \makecell[c]{35.74\\ \scalebox{\std}{± 1.12}} & \makecell[c]{5.20\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.06\\ \scalebox{\std}{± 1.17}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.12\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.67\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.59\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.14\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.05\\ \scalebox{\std}{± 0.49}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.20\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.07\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.66\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.07\\ \scalebox{\std}{± 0.58}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.32\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.70\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.29\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.01\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.69\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.41\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.00\\ \scalebox{\std}{± 0.03}} \\  \midrule 
 & SrcValid & \makecell[c]{18.53\\ \scalebox{\std}{± 0.43}} & \makecell[c]{16.06\\ \scalebox{\std}{± 1.16}} & \makecell[c]{24.04\\ \scalebox{\std}{± 1.75}} & \makecell[c]{10.55\\ \scalebox{\std}{± 0.25}} & \makecell[c]{23.95\\ \scalebox{\std}{± 2.07}} & \makecell[c]{11.72\\ \scalebox{\std}{± 0.61}} & \makecell[c]{10.26\\ \scalebox{\std}{± 0.11}} & \makecell[c]{12.81\\ \scalebox{\std}{± 0.31}} & \makecell[c]{12.85\\ \scalebox{\std}{± 0.48}} & \makecell[c]{10.27\\ \scalebox{\std}{± 0.36}} & \makecell[c]{7.78\\ \scalebox{\std}{± 0.32}} & \makecell[c]{8.88\\ \scalebox{\std}{± 0.82}} & \makecell[c]{19.00\\ \scalebox{\std}{± 1.34}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.56}} & \makecell[c]{16.18\\ \scalebox{\std}{± 1.01}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.37\\ \scalebox{\std}{± 0.33}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.75\\ \scalebox{\std}{± 0.62}} & \makecell[c]{3.85\\ \scalebox{\std}{± 0.37}} & \makecell[c]{9.08\\ \scalebox{\std}{± 0.24}} & \makecell[c]{4.14\\ \scalebox{\std}{± 0.41}} & \makecell[c]{8.77\\ \scalebox{\std}{± 2.09}} & \makecell[c]{3.92\\ \scalebox{\std}{± 0.19}} & \makecell[c]{4.44\\ \scalebox{\std}{± 0.42}} & \makecell[c]{3.50\\ \scalebox{\std}{± 0.30}} & \makecell[c]{3.54\\ \scalebox{\std}{± 0.39}} & \makecell[c]{4.02\\ \scalebox{\std}{± 0.24}} & \makecell[c]{4.79\\ \scalebox{\std}{± 0.48}} & \makecell[c]{4.22\\ \scalebox{\std}{± 0.47}} & \makecell[c]{4.38\\ \scalebox{\std}{± 0.40}} & \makecell[c]{3.58\\ \scalebox{\std}{± 0.37}} & \makecell[c]{4.70\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{4.78\\ \scalebox{\std}{± 0.12}} \\
 & GDE~\cite{disagreement} & \makecell[c]{22.88\\ \scalebox{\std}{± 0.72}} & \makecell[c]{20.42\\ \scalebox{\std}{± 0.72}} & \makecell[c]{30.68\\ \scalebox{\std}{± 0.46}} & \makecell[c]{11.07\\ \scalebox{\std}{± 0.19}} & \makecell[c]{30.04\\ \scalebox{\std}{± 2.50}} & \makecell[c]{12.58\\ \scalebox{\std}{± 0.56}} & \makecell[c]{10.78\\ \scalebox{\std}{± 0.38}} & \makecell[c]{14.99\\ \scalebox{\std}{± 0.28}} & \makecell[c]{14.52\\ \scalebox{\std}{± 0.56}} & \makecell[c]{11.48\\ \scalebox{\std}{± 0.13}} & \makecell[c]{8.27\\ \scalebox{\std}{± 0.46}} & \makecell[c]{9.32\\ \scalebox{\std}{± 0.48}} & \makecell[c]{21.01\\ \scalebox{\std}{± 0.92}} & \makecell[c]{14.85\\ \scalebox{\std}{± 0.11}} & \makecell[c]{21.31\\ \scalebox{\std}{± 0.97}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{16.95\\ \scalebox{\std}{± 0.22}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{50.21\\ \scalebox{\std}{± 4.36}} & \makecell[c]{45.60\\ \scalebox{\std}{± 3.84}} & \makecell[c]{44.13\\ \scalebox{\std}{± 4.72}} & \makecell[c]{31.34\\ \scalebox{\std}{± 2.85}} & \makecell[c]{16.32\\ \scalebox{\std}{± 0.62}} & \makecell[c]{19.30\\ \scalebox{\std}{± 1.78}} & \makecell[c]{22.95\\ \scalebox{\std}{± 2.10}} & \makecell[c]{6.43\\ \scalebox{\std}{± 0.19}} & \makecell[c]{17.52\\ \scalebox{\std}{± 3.03}} & \makecell[c]{13.62\\ \scalebox{\std}{± 0.85}} & \makecell[c]{2.73\\ \scalebox{\std}{± 0.15}} & \makecell[c]{56.00\\ \scalebox{\std}{± 1.18}} & \makecell[c]{4.93\\ \scalebox{\std}{± 0.06}} & \makecell[c]{37.56\\ \scalebox{\std}{± 0.69}} & \makecell[c]{5.99\\ \scalebox{\std}{± 0.70}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.97\\ \scalebox{\std}{± 1.00}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.86\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.09\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.56\\ \scalebox{\std}{± 0.77}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.07\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.88\\ \scalebox{\std}{± 1.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.42\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.07\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.25\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.48\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.31\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.73\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.76\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.45\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.34\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.72\\ \scalebox{\std}{± 0.75}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.87\\ \scalebox{\std}{± 0.14}} \\  \midrule 
 & SrcValid & \makecell[c]{32.05\\ \scalebox{\std}{± 1.03}} & \makecell[c]{30.47\\ \scalebox{\std}{± 0.81}} & \makecell[c]{37.29\\ \scalebox{\std}{± 0.79}} & \makecell[c]{12.22\\ \scalebox{\std}{± 0.20}} & \makecell[c]{33.83\\ \scalebox{\std}{± 0.43}} & \makecell[c]{13.71\\ \scalebox{\std}{± 0.10}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.36}} & \makecell[c]{18.37\\ \scalebox{\std}{± 0.36}} & \makecell[c]{19.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{14.61\\ \scalebox{\std}{± 0.57}} & \makecell[c]{9.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{13.12\\ \scalebox{\std}{± 0.43}} & \makecell[c]{23.28\\ \scalebox{\std}{± 0.20}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.02}} & \makecell[c]{28.02\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.28\\ \scalebox{\std}{± 0.27}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.21\\ \scalebox{\std}{± 0.33}} & \makecell[c]{4.08\\ \scalebox{\std}{± 0.17}} & \makecell[c]{5.52\\ \scalebox{\std}{± 0.59}} & \makecell[c]{6.28\\ \scalebox{\std}{± 0.31}} & \makecell[c]{4.89\\ \scalebox{\std}{± 0.20}} & \makecell[c]{5.92\\ \scalebox{\std}{± 0.26}} & \makecell[c]{6.49\\ \scalebox{\std}{± 0.52}} & \makecell[c]{4.85\\ \scalebox{\std}{± 0.27}} & \makecell[c]{4.86\\ \scalebox{\std}{± 0.29}} & \makecell[c]{5.80\\ \scalebox{\std}{± 0.59}} & \makecell[c]{7.11\\ \scalebox{\std}{± 0.48}} & \makecell[c]{5.34\\ \scalebox{\std}{± 0.30}} & \makecell[c]{4.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{4.55\\ \scalebox{\std}{± 0.09}} & \makecell[c]{3.94\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{5.21\\ \scalebox{\std}{± 0.22}} \\
 & GDE~\cite{disagreement} & \makecell[c]{31.88\\ \scalebox{\std}{± 1.08}} & \makecell[c]{30.38\\ \scalebox{\std}{± 0.85}} & \makecell[c]{37.17\\ \scalebox{\std}{± 0.78}} & \makecell[c]{12.22\\ \scalebox{\std}{± 0.20}} & \makecell[c]{33.72\\ \scalebox{\std}{± 0.46}} & \makecell[c]{13.71\\ \scalebox{\std}{± 0.10}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.36}} & \makecell[c]{18.37\\ \scalebox{\std}{± 0.36}} & \makecell[c]{19.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{14.61\\ \scalebox{\std}{± 0.57}} & \makecell[c]{9.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{13.12\\ \scalebox{\std}{± 0.43}} & \makecell[c]{23.28\\ \scalebox{\std}{± 0.20}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.02}} & \makecell[c]{27.99\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.25\\ \scalebox{\std}{± 0.27}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{42.25\\ \scalebox{\std}{± 2.34}} & \makecell[c]{37.73\\ \scalebox{\std}{± 2.89}} & \makecell[c]{38.52\\ \scalebox{\std}{± 4.53}} & \makecell[c]{30.55\\ \scalebox{\std}{± 3.11}} & \makecell[c]{9.85\\ \scalebox{\std}{± 1.85}} & \makecell[c]{18.17\\ \scalebox{\std}{± 1.49}} & \makecell[c]{21.66\\ \scalebox{\std}{± 2.37}} & \makecell[c]{4.60\\ \scalebox{\std}{± 0.60}} & \makecell[c]{14.48\\ \scalebox{\std}{± 2.98}} & \makecell[c]{11.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{2.71\\ \scalebox{\std}{± 0.14}} & \makecell[c]{52.81\\ \scalebox{\std}{± 2.08}} & \makecell[c]{4.92\\ \scalebox{\std}{± 0.04}} & \makecell[c]{31.36\\ \scalebox{\std}{± 0.89}} & \makecell[c]{6.98\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.89\\ \scalebox{\std}{± 0.95}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.91\\ \scalebox{\std}{± 0.84}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.15\\ \scalebox{\std}{± 0.89}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.75\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.92\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.42\\ \scalebox{\std}{± 0.47}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.09\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.18\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.55\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.65\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.25\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.81\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.58\\ \scalebox{\std}{± 0.61}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.87\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.69\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.47\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.89\\ \scalebox{\std}{± 0.07}} \\  \midrule 
 & SrcValid & \makecell[c]{23.70\\ \scalebox{\std}{± 0.75}} & \makecell[c]{21.84\\ \scalebox{\std}{± 0.28}} & \makecell[c]{28.79\\ \scalebox{\std}{± 0.21}} & \makecell[c]{12.46\\ \scalebox{\std}{± 0.33}} & \makecell[c]{29.57\\ \scalebox{\std}{± 0.62}} & \makecell[c]{13.92\\ \scalebox{\std}{± 0.06}} & \makecell[c]{12.75\\ \scalebox{\std}{± 0.25}} & \makecell[c]{17.30\\ \scalebox{\std}{± 0.41}} & \makecell[c]{17.21\\ \scalebox{\std}{± 0.30}} & \makecell[c]{14.75\\ \scalebox{\std}{± 0.51}} & \makecell[c]{9.26\\ \scalebox{\std}{± 0.21}} & \makecell[c]{15.14\\ \scalebox{\std}{± 0.06}} & \makecell[c]{21.29\\ \scalebox{\std}{± 0.43}} & \makecell[c]{17.69\\ \scalebox{\std}{± 0.14}} & \makecell[c]{20.78\\ \scalebox{\std}{± 0.38}} &  \cellcolor[HTML]{EDEEFF}\makecell[c]{18.43\\ \scalebox{\std}{± 0.16}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{16.82\\ \scalebox{\std}{± 0.51}} & \makecell[c]{17.21\\ \scalebox{\std}{± 0.63}} & \makecell[c]{16.33\\ \scalebox{\std}{± 0.22}} & \makecell[c]{6.71\\ \scalebox{\std}{± 0.42}} & \makecell[c]{12.30\\ \scalebox{\std}{± 0.19}} & \makecell[c]{7.02\\ \scalebox{\std}{± 0.43}} & \makecell[c]{7.30\\ \scalebox{\std}{± 0.71}} & \makecell[c]{9.69\\ \scalebox{\std}{± 0.48}} & \makecell[c]{12.00\\ \scalebox{\std}{± 0.63}} & \makecell[c]{7.54\\ \scalebox{\std}{± 0.45}} & \makecell[c]{7.18\\ \scalebox{\std}{± 0.56}} & \makecell[c]{7.90\\ \scalebox{\std}{± 0.61}} & \makecell[c]{12.01\\ \scalebox{\std}{± 0.38}} & \makecell[c]{11.76\\ \scalebox{\std}{± 0.74}} & \makecell[c]{12.69\\ \scalebox{\std}{± 0.63}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{10.96\\ \scalebox{\std}{± 0.28}} \\
 & GDE~\cite{disagreement} & \makecell[c]{15.65\\ \scalebox{\std}{± 0.77}} & \makecell[c]{14.29\\ \scalebox{\std}{± 0.35}} & \makecell[c]{19.35\\ \scalebox{\std}{± 0.33}} & \makecell[c]{12.08\\ \scalebox{\std}{± 0.17}} & \makecell[c]{21.18\\ \scalebox{\std}{± 0.52}} & \makecell[c]{13.08\\ \scalebox{\std}{± 0.16}} & \makecell[c]{12.20\\ \scalebox{\std}{± 0.07}} & \makecell[c]{14.43\\ \scalebox{\std}{± 0.15}} & \makecell[c]{13.44\\ \scalebox{\std}{± 0.17}} & \makecell[c]{13.60\\ \scalebox{\std}{± 0.49}} & \makecell[c]{9.20\\ \scalebox{\std}{± 0.16}} & \makecell[c]{13.16\\ \scalebox{\std}{± 0.30}} & \makecell[c]{16.40\\ \scalebox{\std}{± 0.06}} & \makecell[c]{13.91\\ \scalebox{\std}{± 0.58}} & \makecell[c]{15.46\\ \scalebox{\std}{± 0.45}}
 & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.50\\ \scalebox{\std}{± 0.03}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{16.79\\ \scalebox{\std}{± 0.32}} & \makecell[c]{15.09\\ \scalebox{\std}{± 0.89}} & \makecell[c]{18.84\\ \scalebox{\std}{± 3.83}} & \makecell[c]{31.44\\ \scalebox{\std}{± 3.23}} & \makecell[c]{6.81\\ \scalebox{\std}{± 0.51}} & \makecell[c]{20.83\\ \scalebox{\std}{± 2.16}} & \makecell[c]{23.18\\ \scalebox{\std}{± 2.46}} & \makecell[c]{6.05\\ \scalebox{\std}{± 0.33}} & \makecell[c]{11.83\\ \scalebox{\std}{± 1.56}} & \makecell[c]{17.25\\ \scalebox{\std}{± 1.20}} & \makecell[c]{2.64\\ \scalebox{\std}{± 0.06}} & \makecell[c]{55.25\\ \scalebox{\std}{± 1.82}} & \makecell[c]{14.63\\ \scalebox{\std}{± 1.63}} & \makecell[c]{21.96\\ \scalebox{\std}{± 1.58}} & \makecell[c]{7.41\\ \scalebox{\std}{± 0.68}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{18.00\\ \scalebox{\std}{± 0.82}} \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{15.34\\ \scalebox{\std}{± 1.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{15.26\\ \scalebox{\std}{± 1.54}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.98\\ \scalebox{\std}{± 0.87}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.02\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.45\\ \scalebox{\std}{± 0.60}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.22\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.20\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.11\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.57\\ \scalebox{\std}{± 0.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.48\\ \scalebox{\std}{± 0.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.79\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.24\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.56\\ \scalebox{\std}{± 0.63}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.10\\ \scalebox{\std}{± 0.92}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.18\\ \scalebox{\std}{± 0.89}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.83\\ \scalebox{\std}{± 0.47}} \\  \midrule 
 & SrcValid & \makecell[c]{27.12\\ \scalebox{\std}{± 7.07}} & \makecell[c]{27.75\\ \scalebox{\std}{± 6.21}} & \makecell[c]{14.88\\ \scalebox{\std}{± 3.34}} & \makecell[c]{12.12\\ \scalebox{\std}{± 3.16}} & \makecell[c]{25.35\\ \scalebox{\std}{± 1.09}} & \makecell[c]{5.02\\ \scalebox{\std}{± 0.23}} & \makecell[c]{4.88\\ \scalebox{\std}{± 0.72}} & \makecell[c]{14.33\\ \scalebox{\std}{± 3.02}} & \makecell[c]{36.52\\ \scalebox{\std}{± 1.99}} & \makecell[c]{11.62\\ \scalebox{\std}{± 1.44}} & \makecell[c]{35.55\\ \scalebox{\std}{± 2.35}} & \makecell[c]{35.93\\ \scalebox{\std}{± 0.82}} & \makecell[c]{20.00\\ \scalebox{\std}{± 0.14}} & \makecell[c]{7.96\\ \scalebox{\std}{± 0.72}} & \makecell[c]{26.23\\ \scalebox{\std}{± 0.98}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.35\\ \scalebox{\std}{± 1.31}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.68\\ \scalebox{\std}{± 0.46}} & \makecell[c]{4.64\\ \scalebox{\std}{± 0.15}} & \makecell[c]{5.19\\ \scalebox{\std}{± 0.31}} & \makecell[c]{7.29\\ \scalebox{\std}{± 0.50}} & \makecell[c]{4.77\\ \scalebox{\std}{± 0.27}} & \makecell[c]{7.12\\ \scalebox{\std}{± 0.50}} & \makecell[c]{7.73\\ \scalebox{\std}{± 0.65}} & \makecell[c]{6.49\\ \scalebox{\std}{± 0.31}} & \makecell[c]{6.28\\ \scalebox{\std}{± 0.47}} & \makecell[c]{7.32\\ \scalebox{\std}{± 0.76}} & \makecell[c]{8.40\\ \scalebox{\std}{± 0.59}} & \makecell[c]{4.71\\ \scalebox{\std}{± 0.47}} & \makecell[c]{5.25\\ \scalebox{\std}{± 0.04}} & \makecell[c]{5.89\\ \scalebox{\std}{± 0.43}} & \makecell[c]{4.39\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{6.01\\ \scalebox{\std}{± 0.23}} \\
 & GDE~\cite{disagreement} & \makecell[c]{32.94\\ \scalebox{\std}{± 0.75}} & \makecell[c]{30.87\\ \scalebox{\std}{± 0.91}} & \makecell[c]{39.40\\ \scalebox{\std}{± 0.72}} & \makecell[c]{12.02\\ \scalebox{\std}{± 0.22}} & \makecell[c]{34.18\\ \scalebox{\std}{± 0.90}} & \makecell[c]{13.48\\ \scalebox{\std}{± 0.48}} & \makecell[c]{12.01\\ \scalebox{\std}{± 0.26}} & \makecell[c]{17.90\\ \scalebox{\std}{± 0.80}} & \makecell[c]{21.73\\ \scalebox{\std}{± 0.82}} & \makecell[c]{13.93\\ \scalebox{\std}{± 0.51}} & \makecell[c]{8.90\\ \scalebox{\std}{± 0.42}} & \makecell[c]{40.52\\ \scalebox{\std}{± 2.50}} & \makecell[c]{22.68\\ \scalebox{\std}{± 0.44}} & \makecell[c]{21.22\\ \scalebox{\std}{± 0.37}} & \makecell[c]{27.31\\ \scalebox{\std}{± 0.69}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.27\\ \scalebox{\std}{± 0.43}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{40.38\\ \scalebox{\std}{± 2.57}} & \makecell[c]{36.59\\ \scalebox{\std}{± 2.88}} & \makecell[c]{35.02\\ \scalebox{\std}{± 3.67}} & \makecell[c]{29.64\\ \scalebox{\std}{± 2.94}} & \makecell[c]{9.29\\ \scalebox{\std}{± 1.72}} & \makecell[c]{17.31\\ \scalebox{\std}{± 1.01}} & \makecell[c]{21.45\\ \scalebox{\std}{± 2.59}} & \makecell[c]{4.81\\ \scalebox{\std}{± 0.35}} & \makecell[c]{11.96\\ \scalebox{\std}{± 2.41}} & \makecell[c]{11.24\\ \scalebox{\std}{± 0.41}} & \makecell[c]{2.70\\ \scalebox{\std}{± 0.09}} & \makecell[c]{26.49\\ \scalebox{\std}{± 4.84}} & \makecell[c]{5.42\\ \scalebox{\std}{± 0.24}} & \makecell[c]{29.92\\ \scalebox{\std}{± 0.45}} & \makecell[c]{8.06\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.35\\ \scalebox{\std}{± 0.99}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.47\\ \scalebox{\std}{± 5.78}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.35\\ \scalebox{\std}{± 5.69}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.74\\ \scalebox{\std}{± 3.87}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.55\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.42\\ \scalebox{\std}{± 1.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.68\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.88\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.45\\ \scalebox{\std}{± 0.93}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.93\\ \scalebox{\std}{± 1.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.51\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.31\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.13\\ \scalebox{\std}{± 6.65}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.66\\ \scalebox{\std}{± 1.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.97\\ \scalebox{\std}{± 1.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.57\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.44\\ \scalebox{\std}{± 1.35}} \\  \midrule 
 & SrcValid & \makecell[c]{11.98\\ \scalebox{\std}{± 4.00}} & \makecell[c]{10.86\\ \scalebox{\std}{± 0.74}} & \makecell[c]{8.25\\ \scalebox{\std}{± 0.47}} & \makecell[c]{9.73\\ \scalebox{\std}{± 2.10}} & \makecell[c]{23.16\\ \scalebox{\std}{± 0.58}} & \makecell[c]{4.54\\ \scalebox{\std}{± 0.68}} & \makecell[c]{4.74\\ \scalebox{\std}{± 1.04}} & \makecell[c]{5.55\\ \scalebox{\std}{± 0.66}} & \makecell[c]{16.12\\ \scalebox{\std}{± 2.74}} & \makecell[c]{4.56\\ \scalebox{\std}{± 0.17}} & \makecell[c]{13.62\\ \scalebox{\std}{± 2.37}} & \makecell[c]{38.68\\ \scalebox{\std}{± 6.48}} & \makecell[c]{19.00\\ \scalebox{\std}{± 0.45}} & \makecell[c]{5.57\\ \scalebox{\std}{± 0.67}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{13.13\\ \scalebox{\std}{± 0.85}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.10\\ \scalebox{\std}{± 0.13}} & \makecell[c]{4.46\\ \scalebox{\std}{± 0.27}} & \makecell[c]{4.50\\ \scalebox{\std}{± 0.17}} & \makecell[c]{5.45\\ \scalebox{\std}{± 1.04}} & \makecell[c]{5.05\\ \scalebox{\std}{± 0.65}} & \makecell[c]{5.47\\ \scalebox{\std}{± 0.69}} & \makecell[c]{6.14\\ \scalebox{\std}{± 0.62}} & \makecell[c]{4.82\\ \scalebox{\std}{± 0.53}} & \makecell[c]{4.91\\ \scalebox{\std}{± 0.97}} & \makecell[c]{5.61\\ \scalebox{\std}{± 0.82}} & \makecell[c]{6.17\\ \scalebox{\std}{± 1.00}} & \makecell[c]{4.36\\ \scalebox{\std}{± 0.85}} & \makecell[c]{4.23\\ \scalebox{\std}{± 0.41}} & \makecell[c]{5.25\\ \scalebox{\std}{± 0.70}} & \makecell[c]{4.07\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{4.97\\ \scalebox{\std}{± 0.50}} \\
 & GDE~\cite{disagreement} & \makecell[c]{23.46\\ \scalebox{\std}{± 0.77}} & \makecell[c]{20.15\\ \scalebox{\std}{± 0.46}} & \makecell[c]{29.27\\ \scalebox{\std}{± 0.45}} & \makecell[c]{10.60\\ \scalebox{\std}{± 0.38}} & \makecell[c]{28.84\\ \scalebox{\std}{± 0.86}} & \makecell[c]{11.03\\ \scalebox{\std}{± 0.11}} & \makecell[c]{10.00\\ \scalebox{\std}{± 0.56}} & \makecell[c]{13.53\\ \scalebox{\std}{± 0.58}} & \makecell[c]{14.42\\ \scalebox{\std}{± 0.16}} & \makecell[c]{10.67\\ \scalebox{\std}{± 0.40}} & \makecell[c]{7.09\\ \scalebox{\std}{± 0.09}} & \makecell[c]{13.81\\ \scalebox{\std}{± 1.96}} & \makecell[c]{19.08\\ \scalebox{\std}{± 0.52}} & \makecell[c]{14.25\\ \scalebox{\std}{± 0.50}} & \makecell[c]{20.51\\ \scalebox{\std}{± 0.82}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{16.45\\ \scalebox{\std}{± 0.21}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{47.94\\ \scalebox{\std}{± 3.36}} & \makecell[c]{43.98\\ \scalebox{\std}{± 3.57}} & \makecell[c]{44.74\\ \scalebox{\std}{± 4.05}} & \makecell[c]{30.14\\ \scalebox{\std}{± 2.33}} & \makecell[c]{12.47\\ \scalebox{\std}{± 2.81}} & \makecell[c]{18.81\\ \scalebox{\std}{± 1.68}} & \makecell[c]{22.85\\ \scalebox{\std}{± 2.61}} & \makecell[c]{5.48\\ \scalebox{\std}{± 0.77}} & \makecell[c]{16.01\\ \scalebox{\std}{± 2.86}} & \makecell[c]{12.78\\ \scalebox{\std}{± 1.13}} & \makecell[c]{2.68\\ \scalebox{\std}{± 0.20}} & \makecell[c]{49.76\\ \scalebox{\std}{± 2.32}} & \makecell[c]{4.95\\ \scalebox{\std}{± 0.33}} & \makecell[c]{37.03\\ \scalebox{\std}{± 1.34}} & \makecell[c]{5.63\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.68\\ \scalebox{\std}{± 0.85}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.08\\ \scalebox{\std}{± 2.79}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.51\\ \scalebox{\std}{± 2.49}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.23\\ \scalebox{\std}{± 2.73}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.58\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.01\\ \scalebox{\std}{± 0.52}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.63\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.77\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.86\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.99\\ \scalebox{\std}{± 1.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.24\\ \scalebox{\std}{± 0.90}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.05\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.15\\ \scalebox{\std}{± 1.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.33\\ \scalebox{\std}{± 0.63}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.43\\ \scalebox{\std}{± 1.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.41\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.28\\ \scalebox{\std}{± 0.87}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
\addlinespace[-0.05cm]
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ \midrule
  & SrcValid & \makecell[c]{46.38\\ \scalebox{\std}{± 1.17}} & \makecell[c]{45.01\\ \scalebox{\std}{± 1.16}} & \makecell[c]{51.81\\ \scalebox{\std}{± 1.79}} & \makecell[c]{31.42\\ \scalebox{\std}{± 0.67}} & \makecell[c]{49.43\\ \scalebox{\std}{± 0.58}} & \makecell[c]{33.51\\ \scalebox{\std}{± 0.64}} & \makecell[c]{31.37\\ \scalebox{\std}{± 0.35}} & \makecell[c]{39.05\\ \scalebox{\std}{± 0.33}} & \makecell[c]{38.89\\ \scalebox{\std}{± 0.28}} & \makecell[c]{34.25\\ \scalebox{\std}{± 0.38}} & \makecell[c]{28.72\\ \scalebox{\std}{± 0.33}} & \makecell[c]{33.04\\ \scalebox{\std}{± 0.61}} & \makecell[c]{41.81\\ \scalebox{\std}{± 0.75}} & \makecell[c]{35.52\\ \scalebox{\std}{± 0.51}} & \makecell[c]{44.24\\ \scalebox{\std}{± 0.66}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{38.96\\ \scalebox{\std}{± 0.22}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{13.70\\ \scalebox{\std}{± 0.41}} & \makecell[c]{14.53\\ \scalebox{\std}{± 0.58}} & \makecell[c]{11.33\\ \scalebox{\std}{± 0.70}} & \makecell[c]{20.57\\ \scalebox{\std}{± 0.40}} & \makecell[c]{13.53\\ \scalebox{\std}{± 0.49}} & \makecell[c]{19.91\\ \scalebox{\std}{± 0.60}} & \makecell[c]{21.14\\ \scalebox{\std}{± 0.25}} & \makecell[c]{17.30\\ \scalebox{\std}{± 0.27}} & \makecell[c]{17.10\\ \scalebox{\std}{± 0.23}} & \makecell[c]{18.95\\ \scalebox{\std}{± 0.23}} & \makecell[c]{21.15\\ \scalebox{\std}{± 0.12}} & \makecell[c]{17.26\\ \scalebox{\std}{± 0.66}} & \makecell[c]{18.07\\ \scalebox{\std}{± 0.57}} & \makecell[c]{19.69\\ \scalebox{\std}{± 0.13}} & \makecell[c]{15.89\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.34\\ \scalebox{\std}{± 0.10}} \\
 & GDE~\cite{disagreement} & \makecell[c]{49.21\\ \scalebox{\std}{± 0.79}} & \makecell[c]{47.38\\ \scalebox{\std}{± 0.87}} & \makecell[c]{54.91\\ \scalebox{\std}{± 0.53}} & \makecell[c]{31.71\\ \scalebox{\std}{± 0.36}} & \makecell[c]{50.52\\ \scalebox{\std}{± 0.75}} & \makecell[c]{33.61\\ \scalebox{\std}{± 0.70}} & \makecell[c]{31.61\\ \scalebox{\std}{± 0.37}} & \makecell[c]{40.02\\ \scalebox{\std}{± 0.45}} & \makecell[c]{40.32\\ \scalebox{\std}{± 0.13}} & \makecell[c]{36.41\\ \scalebox{\std}{± 0.33}} & \makecell[c]{28.89\\ \scalebox{\std}{± 0.17}} & \makecell[c]{32.74\\ \scalebox{\std}{± 0.61}} & \makecell[c]{42.20\\ \scalebox{\std}{± 0.70}} & \makecell[c]{36.20\\ \scalebox{\std}{± 0.11}} & \makecell[c]{45.87\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{40.11\\ \scalebox{\std}{± 0.05}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{36.92\\ \scalebox{\std}{± 1.76}} & \makecell[c]{38.54\\ \scalebox{\std}{± 0.24}} & \makecell[c]{35.93\\ \scalebox{\std}{± 0.49}} & \makecell[c]{31.08\\ \scalebox{\std}{± 0.42}} & \makecell[c]{26.47\\ \scalebox{\std}{± 1.53}} & \makecell[c]{18.05\\ \scalebox{\std}{± 0.82}} & \makecell[c]{24.02\\ \scalebox{\std}{± 0.77}} & \makecell[c]{8.33\\ \scalebox{\std}{± 0.53}} & \makecell[c]{21.92\\ \scalebox{\std}{± 1.07}} & \makecell[c]{19.26\\ \scalebox{\std}{± 0.03}} & \makecell[c]{4.58\\ \scalebox{\std}{± 0.38}} & \makecell[c]{48.38\\ \scalebox{\std}{± 0.25}} & \makecell[c]{5.43\\ \scalebox{\std}{± 0.10}} & \makecell[c]{37.17\\ \scalebox{\std}{± 2.42}} & \makecell[c]{6.42\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.17\\ \scalebox{\std}{± 0.41}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.55\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.09\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.60\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.57\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.27\\ \scalebox{\std}{± 0.36}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.05\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.60\\ \scalebox{\std}{± 0.53}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.26\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.21\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.81\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.54\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.32\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.99\\ \scalebox{\std}{± 0.66}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.50\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.96\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.89\\ \scalebox{\std}{± 0.15}} \\ \midrule
 & SrcValid & \makecell[c]{7.65\\ \scalebox{\std}{± 0.94}} & \makecell[c]{7.33\\ \scalebox{\std}{± 0.33}} & \makecell[c]{7.51\\ \scalebox{\std}{± 0.42}} & \makecell[c]{15.32\\ \scalebox{\std}{± 1.91}} & \makecell[c]{8.35\\ \scalebox{\std}{± 0.45}} & \makecell[c]{13.56\\ \scalebox{\std}{± 1.08}} & \makecell[c]{12.54\\ \scalebox{\std}{± 1.32}} & \makecell[c]{9.21\\ \scalebox{\std}{± 1.68}} & \makecell[c]{8.91\\ \scalebox{\std}{± 0.48}} & \makecell[c]{9.31\\ \scalebox{\std}{± 0.73}} & \makecell[c]{17.52\\ \scalebox{\std}{± 1.75}} & \makecell[c]{15.60\\ \scalebox{\std}{± 0.77}} & \makecell[c]{9.99\\ \scalebox{\std}{± 1.31}} & \makecell[c]{9.80\\ \scalebox{\std}{± 0.28}} & \makecell[c]{8.09\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{10.71\\ \scalebox{\std}{± 0.31}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{36.65\\ \scalebox{\std}{± 1.55}} & \makecell[c]{35.32\\ \scalebox{\std}{± 1.08}} & \makecell[c]{40.06\\ \scalebox{\std}{± 2.16}} & \makecell[c]{15.38\\ \scalebox{\std}{± 1.48}} & \makecell[c]{35.65\\ \scalebox{\std}{± 2.20}} & \makecell[c]{19.64\\ \scalebox{\std}{± 2.12}} & \makecell[c]{20.05\\ \scalebox{\std}{± 5.94}} & \makecell[c]{27.09\\ \scalebox{\std}{± 4.80}} & \makecell[c]{31.54\\ \scalebox{\std}{± 4.28}} & \makecell[c]{24.67\\ \scalebox{\std}{± 4.45}} & \makecell[c]{15.80\\ \scalebox{\std}{± 2.67}} & \makecell[c]{25.68\\ \scalebox{\std}{± 7.41}} & \makecell[c]{31.88\\ \scalebox{\std}{± 2.77}} & \makecell[c]{26.64\\ \scalebox{\std}{± 2.28}} & \makecell[c]{31.81\\ \scalebox{\std}{± 0.85}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{27.86\\ \scalebox{\std}{± 1.11}} \\
 & GDE~\cite{disagreement} & \makecell[c]{83.95\\ \scalebox{\std}{± 1.83}} & \makecell[c]{83.36\\ \scalebox{\std}{± 1.31}} & \makecell[c]{88.21\\ \scalebox{\std}{± 0.66}} & \makecell[c]{55.73\\ \scalebox{\std}{± 3.68}} & \makecell[c]{84.37\\ \scalebox{\std}{± 1.49}} & \makecell[c]{62.93\\ \scalebox{\std}{± 2.76}} & \makecell[c]{60.31\\ \scalebox{\std}{± 7.35}} & \makecell[c]{73.24\\ \scalebox{\std}{± 4.38}} & \makecell[c]{77.51\\ \scalebox{\std}{± 2.86}} & \makecell[c]{70.26\\ \scalebox{\std}{± 4.24}} & \makecell[c]{40.71\\ \scalebox{\std}{± 3.37}} & \makecell[c]{62.07\\ \scalebox{\std}{± 9.58}} & \makecell[c]{79.02\\ \scalebox{\std}{± 2.84}} & \makecell[c]{71.39\\ \scalebox{\std}{± 1.01}} & \makecell[c]{79.95\\ \scalebox{\std}{± 1.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{71.53\\ \scalebox{\std}{± 2.12}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{9.32\\ \scalebox{\std}{± 0.83}} & \makecell[c]{8.30\\ \scalebox{\std}{± 0.59}} & \makecell[c]{5.08\\ \scalebox{\std}{± 0.16}} & \makecell[c]{16.05\\ \scalebox{\std}{± 1.45}} & \makecell[c]{5.75\\ \scalebox{\std}{± 0.87}} & \makecell[c]{7.72\\ \scalebox{\std}{± 0.40}} & \makecell[c]{10.48\\ \scalebox{\std}{± 1.96}} & \makecell[c]{4.03\\ \scalebox{\std}{± 0.44}} & \makecell[c]{6.07\\ \scalebox{\std}{± 1.16}} & \makecell[c]{6.79\\ \scalebox{\std}{± 1.07}} & \makecell[c]{3.90\\ \scalebox{\std}{± 0.18}} & \makecell[c]{21.65\\ \scalebox{\std}{± 6.92}} & \makecell[c]{2.93\\ \scalebox{\std}{± 0.09}} & \makecell[c]{12.38\\ \scalebox{\std}{± 0.61}} & \makecell[c]{2.87\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{8.22\\ \scalebox{\std}{± 0.56}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.86\\ \scalebox{\std}{± 2.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.47\\ \scalebox{\std}{± 1.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.76\\ \scalebox{\std}{± 5.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.54\\ \scalebox{\std}{± 1.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{26.65\\ \scalebox{\std}{± 2.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{21.51\\ \scalebox{\std}{± 1.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.45\\ \scalebox{\std}{± 2.91}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.39\\ \scalebox{\std}{± 2.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.76\\ \scalebox{\std}{± 1.79}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.32\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.18\\ \scalebox{\std}{± 1.82}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{23.44\\ \scalebox{\std}{± 4.90}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{24.58\\ \scalebox{\std}{± 0.69}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.48\\ \scalebox{\std}{± 2.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{21.82\\ \scalebox{\std}{± 5.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.15\\ \scalebox{\std}{± 1.70}} \\ \midrule
 & SrcValid & \makecell[c]{53.44\\ \scalebox{\std}{± 0.56}} & \makecell[c]{51.46\\ \scalebox{\std}{± 0.76}} & \makecell[c]{59.19\\ \scalebox{\std}{± 0.77}} & \makecell[c]{32.52\\ \scalebox{\std}{± 0.17}} & \makecell[c]{53.90\\ \scalebox{\std}{± 0.52}} & \makecell[c]{35.00\\ \scalebox{\std}{± 0.71}} & \makecell[c]{33.63\\ \scalebox{\std}{± 0.21}} & \makecell[c]{43.03\\ \scalebox{\std}{± 0.48}} & \makecell[c]{43.55\\ \scalebox{\std}{± 0.30}} & \makecell[c]{38.69\\ \scalebox{\std}{± 0.40}} & \makecell[c]{30.12\\ \scalebox{\std}{± 0.20}} & \makecell[c]{33.17\\ \scalebox{\std}{± 0.40}} & \makecell[c]{43.77\\ \scalebox{\std}{± 0.40}} & \makecell[c]{39.64\\ \scalebox{\std}{± 0.44}} & \makecell[c]{49.16\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{42.68\\ \scalebox{\std}{± 0.21}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{20.82\\ \scalebox{\std}{± 0.65}} & \makecell[c]{21.98\\ \scalebox{\std}{± 0.41}} & \makecell[c]{18.42\\ \scalebox{\std}{± 0.24}} & \makecell[c]{27.91\\ \scalebox{\std}{± 0.39}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.57}} & \makecell[c]{26.77\\ \scalebox{\std}{± 0.56}} & \makecell[c]{27.81\\ \scalebox{\std}{± 0.20}} & \makecell[c]{24.33\\ \scalebox{\std}{± 0.51}} & \makecell[c]{24.01\\ \scalebox{\std}{± 0.40}} & \makecell[c]{26.76\\ \scalebox{\std}{± 0.48}} & \makecell[c]{27.92\\ \scalebox{\std}{± 0.16}} & \makecell[c]{25.97\\ \scalebox{\std}{± 0.20}} & \makecell[c]{25.72\\ \scalebox{\std}{± 0.41}} & \makecell[c]{26.20\\ \scalebox{\std}{± 0.38}} & \makecell[c]{23.11\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.56\\ \scalebox{\std}{± 0.25}} \\
 & GDE~\cite{disagreement} & \makecell[c]{53.09\\ \scalebox{\std}{± 0.53}} & \makecell[c]{51.11\\ \scalebox{\std}{± 0.69}} & \makecell[c]{58.81\\ \scalebox{\std}{± 0.77}} & \makecell[c]{32.45\\ \scalebox{\std}{± 0.21}} & \makecell[c]{53.63\\ \scalebox{\std}{± 0.55}} & \makecell[c]{34.91\\ \scalebox{\std}{± 0.76}} & \makecell[c]{33.60\\ \scalebox{\std}{± 0.26}} & \makecell[c]{42.90\\ \scalebox{\std}{± 0.57}} & \makecell[c]{43.42\\ \scalebox{\std}{± 0.32}} & \makecell[c]{38.63\\ \scalebox{\std}{± 0.43}} & \makecell[c]{30.05\\ \scalebox{\std}{± 0.19}} & \makecell[c]{33.08\\ \scalebox{\std}{± 0.44}} & \makecell[c]{43.65\\ \scalebox{\std}{± 0.37}} & \makecell[c]{39.50\\ \scalebox{\std}{± 0.44}} & \makecell[c]{48.87\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{42.51\\ \scalebox{\std}{± 0.23}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{35.15\\ \scalebox{\std}{± 1.78}} & \makecell[c]{36.42\\ \scalebox{\std}{± 1.64}} & \makecell[c]{32.87\\ \scalebox{\std}{± 1.13}} & \makecell[c]{30.78\\ \scalebox{\std}{± 0.58}} & \makecell[c]{23.87\\ \scalebox{\std}{± 1.07}} & \makecell[c]{16.74\\ \scalebox{\std}{± 0.22}} & \makecell[c]{22.52\\ \scalebox{\std}{± 0.46}} & \makecell[c]{7.21\\ \scalebox{\std}{± 0.46}} & \makecell[c]{21.01\\ \scalebox{\std}{± 0.61}} & \makecell[c]{18.54\\ \scalebox{\std}{± 0.59}} & \makecell[c]{4.30\\ \scalebox{\std}{± 0.42}} & \makecell[c]{48.28\\ \scalebox{\std}{± 0.16}} & \makecell[c]{5.65\\ \scalebox{\std}{± 0.37}} & \makecell[c]{34.21\\ \scalebox{\std}{± 2.97}} & \makecell[c]{6.09\\ \scalebox{\std}{± 0.46}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{22.91\\ \scalebox{\std}{± 0.60}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.75\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.33\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.90\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.19\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.56\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.43\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.82\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.34\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.15\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.47\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.37\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.04\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.57\\ \scalebox{\std}{± 0.50}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.72\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.50\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.54\\ \scalebox{\std}{± 0.15}} \\ \midrule
 & SrcValid & \makecell[c]{53.11\\ \scalebox{\std}{± 0.39}} & \makecell[c]{51.88\\ \scalebox{\std}{± 0.44}} & \makecell[c]{57.18\\ \scalebox{\std}{± 0.18}} & \makecell[c]{36.41\\ \scalebox{\std}{± 0.61}} & \makecell[c]{53.90\\ \scalebox{\std}{± 0.59}} & \makecell[c]{38.59\\ \scalebox{\std}{± 0.67}} & \makecell[c]{37.33\\ \scalebox{\std}{± 0.46}} & \makecell[c]{44.93\\ \scalebox{\std}{± 0.62}} & \makecell[c]{44.30\\ \scalebox{\std}{± 0.32}} & \makecell[c]{43.99\\ \scalebox{\std}{± 0.46}} & \makecell[c]{32.17\\ \scalebox{\std}{± 0.16}} & \makecell[c]{41.50\\ \scalebox{\std}{± 1.22}} & \makecell[c]{45.74\\ \scalebox{\std}{± 0.20}} & \makecell[c]{40.52\\ \scalebox{\std}{± 0.10}} & \makecell[c]{47.13\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{44.58\\ \scalebox{\std}{± 0.30}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{34.06\\ \scalebox{\std}{± 0.49}} & \makecell[c]{35.00\\ \scalebox{\std}{± 0.50}} & \makecell[c]{32.31\\ \scalebox{\std}{± 0.35}} & \makecell[c]{32.88\\ \scalebox{\std}{± 0.53}} & \makecell[c]{32.16\\ \scalebox{\std}{± 0.58}} & \makecell[c]{33.73\\ \scalebox{\std}{± 0.76}} & \makecell[c]{34.70\\ \scalebox{\std}{± 0.60}} & \makecell[c]{36.25\\ \scalebox{\std}{± 0.96}} & \makecell[c]{36.42\\ \scalebox{\std}{± 0.36}} & \makecell[c]{36.35\\ \scalebox{\std}{± 0.55}} & \makecell[c]{30.59\\ \scalebox{\std}{± 0.77}} & \makecell[c]{32.11\\ \scalebox{\std}{± 0.49}} & \makecell[c]{36.57\\ \scalebox{\std}{± 0.30}} & \makecell[c]{38.82\\ \scalebox{\std}{± 0.21}} & \makecell[c]{35.60\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{34.50\\ \scalebox{\std}{± 0.35}} \\
 & GDE~\cite{disagreement} & \makecell[c]{36.44\\ \scalebox{\std}{± 0.63}} & \makecell[c]{35.59\\ \scalebox{\std}{± 0.34}} & \makecell[c]{38.06\\ \scalebox{\std}{± 0.50}} & \makecell[c]{31.10\\ \scalebox{\std}{± 0.04}} & \makecell[c]{38.74\\ \scalebox{\std}{± 0.55}} & \makecell[c]{31.56\\ \scalebox{\std}{± 0.59}} & \makecell[c]{30.66\\ \scalebox{\std}{± 0.31}} & \makecell[c]{32.25\\ \scalebox{\std}{± 0.84}} & \makecell[c]{31.99\\ \scalebox{\std}{± 0.24}} & \makecell[c]{32.19\\ \scalebox{\std}{± 0.47}} & \makecell[c]{29.77\\ \scalebox{\std}{± 0.36}} & \makecell[c]{33.19\\ \scalebox{\std}{± 0.08}} & \makecell[c]{33.02\\ \scalebox{\std}{± 0.17}} & \makecell[c]{29.45\\ \scalebox{\std}{± 0.39}} & \makecell[c]{34.16\\ \scalebox{\std}{± 0.50}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{33.21\\ \scalebox{\std}{± 0.24}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{26.80\\ \scalebox{\std}{± 0.88}} & \makecell[c]{26.32\\ \scalebox{\std}{± 0.95}} & \makecell[c]{26.90\\ \scalebox{\std}{± 0.45}} & \makecell[c]{32.56\\ \scalebox{\std}{± 0.56}} & \makecell[c]{12.67\\ \scalebox{\std}{± 0.28}} & \makecell[c]{24.33\\ \scalebox{\std}{± 0.97}} & \makecell[c]{27.17\\ \scalebox{\std}{± 0.14}} & \makecell[c]{5.68\\ \scalebox{\std}{± 0.18}} & \makecell[c]{11.58\\ \scalebox{\std}{± 0.31}} & \makecell[c]{30.58\\ \scalebox{\std}{± 0.42}} & \makecell[c]{5.21\\ \scalebox{\std}{± 0.30}} & \makecell[c]{47.59\\ \scalebox{\std}{± 0.76}} & \makecell[c]{10.03\\ \scalebox{\std}{± 0.60}} & \makecell[c]{14.24\\ \scalebox{\std}{± 1.60}} & \makecell[c]{6.28\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.53\\ \scalebox{\std}{± 0.14}} \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.24\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.97\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.79\\ \scalebox{\std}{± 0.53}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.03\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.83\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.73\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.92\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.66\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.76\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.41\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.04\\ \scalebox{\std}{± 0.36}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.68\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.78\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.27\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.65\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.05\\ \scalebox{\std}{± 0.12}} \\ \midrule
 & SrcValid & \makecell[c]{28.06\\ \scalebox{\std}{± 2.60}} & \makecell[c]{29.10\\ \scalebox{\std}{± 2.49}} & \makecell[c]{16.22\\ \scalebox{\std}{± 0.43}} & \makecell[c]{34.38\\ \scalebox{\std}{± 1.94}} & \makecell[c]{10.57\\ \scalebox{\std}{± 1.13}} & \makecell[c]{7.34\\ \scalebox{\std}{± 0.25}} & \makecell[c]{17.58\\ \scalebox{\std}{± 2.21}} & \makecell[c]{14.31\\ \scalebox{\std}{± 1.55}} & \makecell[c]{30.17\\ \scalebox{\std}{± 1.28}} & \makecell[c]{15.75\\ \scalebox{\std}{± 2.45}} & \makecell[c]{30.84\\ \scalebox{\std}{± 2.27}} & \makecell[c]{28.00\\ \scalebox{\std}{± 1.54}} & \makecell[c]{31.30\\ \scalebox{\std}{± 1.65}} & \makecell[c]{15.53\\ \scalebox{\std}{± 1.36}} & \makecell[c]{43.38\\ \scalebox{\std}{± 1.76}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.50\\ \scalebox{\std}{± 0.51}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{18.70\\ \scalebox{\std}{± 0.62}} & \makecell[c]{19.63\\ \scalebox{\std}{± 0.63}} & \makecell[c]{17.09\\ \scalebox{\std}{± 0.46}} & \makecell[c]{29.83\\ \scalebox{\std}{± 0.32}} & \makecell[c]{21.67\\ \scalebox{\std}{± 0.49}} & \makecell[c]{28.86\\ \scalebox{\std}{± 0.09}} & \makecell[c]{30.26\\ \scalebox{\std}{± 0.35}} & \makecell[c]{25.59\\ \scalebox{\std}{± 0.36}} & \makecell[c]{21.84\\ \scalebox{\std}{± 0.54}} & \makecell[c]{28.33\\ \scalebox{\std}{± 0.32}} & \makecell[c]{29.95\\ \scalebox{\std}{± 0.16}} & \makecell[c]{13.55\\ \scalebox{\std}{± 0.61}} & \makecell[c]{27.63\\ \scalebox{\std}{± 0.23}} & \makecell[c]{26.73\\ \scalebox{\std}{± 0.37}} & \makecell[c]{23.09\\ \scalebox{\std}{± 0.49}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.18\\ \scalebox{\std}{± 0.19}} \\
 & GDE~\cite{disagreement} & \makecell[c]{59.99\\ \scalebox{\std}{± 1.07}} & \makecell[c]{59.43\\ \scalebox{\std}{± 1.11}} & \makecell[c]{63.72\\ \scalebox{\std}{± 0.99}} & \makecell[c]{33.71\\ \scalebox{\std}{± 0.18}} & \makecell[c]{56.11\\ \scalebox{\std}{± 0.24}} & \makecell[c]{36.10\\ \scalebox{\std}{± 0.55}} & \makecell[c]{34.68\\ \scalebox{\std}{± 0.67}} & \makecell[c]{46.27\\ \scalebox{\std}{± 0.67}} & \makecell[c]{52.01\\ \scalebox{\std}{± 0.59}} & \makecell[c]{41.07\\ \scalebox{\std}{± 0.17}} & \makecell[c]{31.91\\ \scalebox{\std}{± 0.62}} & \makecell[c]{62.02\\ \scalebox{\std}{± 0.22}} & \makecell[c]{45.38\\ \scalebox{\std}{± 0.57}} & \makecell[c]{44.14\\ \scalebox{\std}{± 1.05}} & \makecell[c]{53.79\\ \scalebox{\std}{± 0.67}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{48.02\\ \scalebox{\std}{± 0.56}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{25.47\\ \scalebox{\std}{± 1.49}} & \makecell[c]{26.56\\ \scalebox{\std}{± 1.30}} & \makecell[c]{25.08\\ \scalebox{\std}{± 0.90}} & \makecell[c]{28.92\\ \scalebox{\std}{± 0.25}} & \makecell[c]{19.97\\ \scalebox{\std}{± 0.92}} & \makecell[c]{15.41\\ \scalebox{\std}{± 0.66}} & \makecell[c]{21.68\\ \scalebox{\std}{± 0.69}} & \makecell[c]{6.37\\ \scalebox{\std}{± 0.19}} & \makecell[c]{13.92\\ \scalebox{\std}{± 0.74}} & \makecell[c]{15.02\\ \scalebox{\std}{± 0.93}} & \makecell[c]{4.50\\ \scalebox{\std}{± 0.35}} & \makecell[c]{20.75\\ \scalebox{\std}{± 1.25}} & \makecell[c]{6.84\\ \scalebox{\std}{± 0.53}} & \makecell[c]{28.80\\ \scalebox{\std}{± 3.46}} & \makecell[c]{8.34\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.84\\ \scalebox{\std}{± 0.65}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.37\\ \scalebox{\std}{± 1.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.88\\ \scalebox{\std}{± 0.64}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.81\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.74\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.28\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.29\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.18\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.22\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.58\\ \scalebox{\std}{± 1.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.74\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.79\\ \scalebox{\std}{± 0.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{21.01\\ \scalebox{\std}{± 3.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.53\\ \scalebox{\std}{± 0.49}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.28\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.43\\ \scalebox{\std}{± 1.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.88\\ \scalebox{\std}{± 0.10}} \\ \midrule
 & SrcValid & \makecell[c]{13.43\\ \scalebox{\std}{± 2.25}} & \makecell[c]{12.55\\ \scalebox{\std}{± 1.41}} & \makecell[c]{8.28\\ \scalebox{\std}{± 1.68}} & \makecell[c]{37.61\\ \scalebox{\std}{± 3.05}} & \makecell[c]{12.41\\ \scalebox{\std}{± 3.74}} & \makecell[c]{6.47\\ \scalebox{\std}{± 0.88}} & \makecell[c]{12.99\\ \scalebox{\std}{± 1.60}} & \makecell[c]{16.44\\ \scalebox{\std}{± 1.42}} & \makecell[c]{13.05\\ \scalebox{\std}{± 1.58}} & \makecell[c]{7.58\\ \scalebox{\std}{± 0.80}} & \makecell[c]{10.12\\ \scalebox{\std}{± 1.70}} & \makecell[c]{51.02\\ \scalebox{\std}{± 4.34}} & \makecell[c]{35.45\\ \scalebox{\std}{± 0.57}} & \makecell[c]{11.12\\ \scalebox{\std}{± 4.35}} & \makecell[c]{41.55\\ \scalebox{\std}{± 0.87}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.34\\ \scalebox{\std}{± 0.63}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{21.66\\ \scalebox{\std}{± 0.49}} & \makecell[c]{22.18\\ \scalebox{\std}{± 0.45}} & \makecell[c]{19.31\\ \scalebox{\std}{± 0.05}} & \makecell[c]{25.96\\ \scalebox{\std}{± 0.20}} & \makecell[c]{21.08\\ \scalebox{\std}{± 0.62}} & \makecell[c]{25.26\\ \scalebox{\std}{± 0.47}} & \makecell[c]{26.54\\ \scalebox{\std}{± 0.43}} & \makecell[c]{24.57\\ \scalebox{\std}{± 0.52}} & \makecell[c]{24.12\\ \scalebox{\std}{± 0.19}} & \makecell[c]{25.49\\ \scalebox{\std}{± 0.26}} & \makecell[c]{26.25\\ \scalebox{\std}{± 0.47}} & \makecell[c]{23.62\\ \scalebox{\std}{± 0.52}} & \makecell[c]{25.30\\ \scalebox{\std}{± 0.45}} & \makecell[c]{25.17\\ \scalebox{\std}{± 0.29}} & \makecell[c]{23.23\\ \scalebox{\std}{± 0.39}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.98\\ \scalebox{\std}{± 0.21}} \\
 & GDE~\cite{disagreement} & \makecell[c]{41.62\\ \scalebox{\std}{± 0.27}} & \makecell[c]{40.60\\ \scalebox{\std}{± 0.39}} & \makecell[c]{48.16\\ \scalebox{\std}{± 0.43}} & \makecell[c]{26.49\\ \scalebox{\std}{± 0.24}} & \makecell[c]{44.28\\ \scalebox{\std}{± 0.48}} & \makecell[c]{28.68\\ \scalebox{\std}{± 0.42}} & \makecell[c]{26.67\\ \scalebox{\std}{± 0.34}} & \makecell[c]{33.51\\ \scalebox{\std}{± 0.51}} & \makecell[c]{34.05\\ \scalebox{\std}{± 0.18}} & \makecell[c]{30.44\\ \scalebox{\std}{± 0.51}} & \makecell[c]{24.30\\ \scalebox{\std}{± 0.32}} & \makecell[c]{27.73\\ \scalebox{\std}{± 0.69}} & \makecell[c]{36.20\\ \scalebox{\std}{± 0.21}} & \makecell[c]{31.28\\ \scalebox{\std}{± 0.44}} & \makecell[c]{39.52\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{34.24\\ \scalebox{\std}{± 0.12}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{41.39\\ \scalebox{\std}{± 1.33}} & \makecell[c]{41.35\\ \scalebox{\std}{± 1.19}} & \makecell[c]{38.06\\ \scalebox{\std}{± 0.94}} & \makecell[c]{32.19\\ \scalebox{\std}{± 0.31}} & \makecell[c]{27.92\\ \scalebox{\std}{± 1.51}} & \makecell[c]{18.64\\ \scalebox{\std}{± 0.14}} & \makecell[c]{24.83\\ \scalebox{\std}{± 0.76}} & \makecell[c]{10.19\\ \scalebox{\std}{± 0.29}} & \makecell[c]{24.05\\ \scalebox{\std}{± 0.89}} & \makecell[c]{21.34\\ \scalebox{\std}{± 0.74}} & \makecell[c]{4.84\\ \scalebox{\std}{± 0.51}} & \makecell[c]{48.66\\ \scalebox{\std}{± 0.26}} & \makecell[c]{6.74\\ \scalebox{\std}{± 0.18}} & \makecell[c]{38.48\\ \scalebox{\std}{± 1.95}} & \makecell[c]{7.88\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{25.77\\ \scalebox{\std}{± 0.47}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.11\\ \scalebox{\std}{± 0.91}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.95\\ \scalebox{\std}{± 0.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.35\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.67\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.03\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.28\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.50\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.68\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.73\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.00\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.18\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.30\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.58\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.94\\ \scalebox{\std}{± 0.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.02\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.29\\ \scalebox{\std}{± 0.18}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
\addlinespace[-0.05cm]
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ \midrule
 & SrcValid & \makecell[c]{53.54\\ \scalebox{\std}{± 1.08}} & \makecell[c]{52.12\\ \scalebox{\std}{± 1.12}} & \makecell[c]{53.28\\ \scalebox{\std}{± 0.95}} & \makecell[c]{54.72\\ \scalebox{\std}{± 0.95}} & \makecell[c]{53.66\\ \scalebox{\std}{± 1.07}} & \makecell[c]{42.96\\ \scalebox{\std}{± 0.92}} & \makecell[c]{32.78\\ \scalebox{\std}{± 0.83}} & \makecell[c]{37.25\\ \scalebox{\std}{± 0.96}} & \makecell[c]{38.77\\ \scalebox{\std}{± 0.97}} & \makecell[c]{25.06\\ \scalebox{\std}{± 0.94}} & \makecell[c]{10.47\\ \scalebox{\std}{± 0.67}} & \makecell[c]{53.56\\ \scalebox{\std}{± 0.77}} & \makecell[c]{27.86\\ \scalebox{\std}{± 0.85}} & \makecell[c]{22.35\\ \scalebox{\std}{± 0.70}} & \makecell[c]{28.55\\ \scalebox{\std}{± 0.71}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{39.13\\ \scalebox{\std}{± 0.89}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{11.11\\ \scalebox{\std}{± 0.14}} & \makecell[c]{11.97\\ \scalebox{\std}{± 0.06}} & \makecell[c]{11.35\\ \scalebox{\std}{± 0.03}} & \makecell[c]{9.82\\ \scalebox{\std}{± 0.09}} & \makecell[c]{10.59\\ \scalebox{\std}{± 0.07}} & \makecell[c]{19.16\\ \scalebox{\std}{± 0.09}} & \makecell[c]{26.76\\ \scalebox{\std}{± 0.09}} & \makecell[c]{22.44\\ \scalebox{\std}{± 0.05}} & \makecell[c]{21.08\\ \scalebox{\std}{± 0.06}} & \makecell[c]{31.41\\ \scalebox{\std}{± 0.05}} & \makecell[c]{34.87\\ \scalebox{\std}{± 0.01}} & \makecell[c]{9.52\\ \scalebox{\std}{± 0.04}} & \makecell[c]{28.83\\ \scalebox{\std}{± 0.05}} & \makecell[c]{32.26\\ \scalebox{\std}{± 0.14}} & \makecell[c]{28.88\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.67\\ \scalebox{\std}{± 0.01}} \\
 & GDE~\cite{disagreement} & \makecell[c]{85.03\\ \scalebox{\std}{± 0.14}} & \makecell[c]{83.75\\ \scalebox{\std}{± 0.06}} & \makecell[c]{84.81\\ \scalebox{\std}{± 0.04}} & \makecell[c]{85.74\\ \scalebox{\std}{± 0.09}} & \makecell[c]{84.87\\ \scalebox{\std}{± 0.08}} & \makecell[c]{74.26\\ \scalebox{\std}{± 0.10}} & \makecell[c]{64.29\\ \scalebox{\std}{± 0.08}} & \makecell[c]{68.95\\ \scalebox{\std}{± 0.06}} & \makecell[c]{70.47\\ \scalebox{\std}{± 0.07}} & \makecell[c]{56.71\\ \scalebox{\std}{± 0.02}} & \makecell[c]{41.78\\ \scalebox{\std}{± 0.02}} & \makecell[c]{84.43\\ \scalebox{\std}{± 0.09}} & \makecell[c]{59.48\\ \scalebox{\std}{± 0.07}} & \makecell[c]{53.93\\ \scalebox{\std}{± 0.12}} & \makecell[c]{60.29\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{70.58\\ \scalebox{\std}{± 0.01}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{13.38\\ \scalebox{\std}{± 0.12}} & \makecell[c]{14.08\\ \scalebox{\std}{± 0.05}} & \makecell[c]{13.44\\ \scalebox{\std}{± 0.04}} & \makecell[c]{4.43\\ \scalebox{\std}{± 0.15}} & \makecell[c]{5.21\\ \scalebox{\std}{± 0.14}} & \makecell[c]{11.48\\ \scalebox{\std}{± 0.05}} & \makecell[c]{11.47\\ \scalebox{\std}{± 0.13}} & \makecell[c]{17.17\\ \scalebox{\std}{± 0.13}} & \makecell[c]{8.67\\ \scalebox{\std}{± 0.10}} & \makecell[c]{26.80\\ \scalebox{\std}{± 0.03}} & \makecell[c]{6.56\\ \scalebox{\std}{± 0.16}} & \makecell[c]{11.99\\ \scalebox{\std}{± 0.03}} & \makecell[c]{17.97\\ \scalebox{\std}{± 0.03}} & \makecell[c]{19.11\\ \scalebox{\std}{± 0.14}} & \makecell[c]{6.69\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{12.56\\ \scalebox{\std}{± 0.03}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.88\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.27\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.93\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.23\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.03\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.53\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.72\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.35\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.37\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.50\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.88\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.24\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.34\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.95\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.82\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.14\\ \scalebox{\std}{± 0.03}} \\ \midrule
 & SrcValid & \makecell[c]{50.34\\ \scalebox{\std}{± 1.01}} & \makecell[c]{48.89\\ \scalebox{\std}{± 0.88}} & \makecell[c]{49.88\\ \scalebox{\std}{± 0.76}} & \makecell[c]{52.47\\ \scalebox{\std}{± 0.59}} & \makecell[c]{51.11\\ \scalebox{\std}{± 0.57}} & \makecell[c]{40.01\\ \scalebox{\std}{± 0.83}} & \makecell[c]{28.80\\ \scalebox{\std}{± 0.84}} & \makecell[c]{32.41\\ \scalebox{\std}{± 0.71}} & \makecell[c]{35.23\\ \scalebox{\std}{± 0.95}} & \makecell[c]{21.78\\ \scalebox{\std}{± 0.93}} & \makecell[c]{8.88\\ \scalebox{\std}{± 0.53}} & \makecell[c]{51.16\\ \scalebox{\std}{± 0.97}} & \makecell[c]{23.11\\ \scalebox{\std}{± 1.18}} & \makecell[c]{19.03\\ \scalebox{\std}{± 0.72}} & \makecell[c]{25.30\\ \scalebox{\std}{± 0.92}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{35.89\\ \scalebox{\std}{± 0.79}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{12.31\\ \scalebox{\std}{± 0.08}} & \makecell[c]{13.18\\ \scalebox{\std}{± 0.15}} & \makecell[c]{12.71\\ \scalebox{\std}{± 0.04}} & \makecell[c]{10.26\\ \scalebox{\std}{± 0.14}} & \makecell[c]{10.97\\ \scalebox{\std}{± 0.05}} & \makecell[c]{19.72\\ \scalebox{\std}{± 0.03}} & \makecell[c]{27.54\\ \scalebox{\std}{± 0.10}} & \makecell[c]{23.79\\ \scalebox{\std}{± 0.12}} & \makecell[c]{21.46\\ \scalebox{\std}{± 0.08}} & \makecell[c]{30.90\\ \scalebox{\std}{± 0.11}} & \makecell[c]{32.96\\ \scalebox{\std}{± 0.08}} & \makecell[c]{10.51\\ \scalebox{\std}{± 0.08}} & \makecell[c]{29.11\\ \scalebox{\std}{± 0.07}} & \makecell[c]{31.61\\ \scalebox{\std}{± 0.08}} & \makecell[c]{28.90\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.06\\ \scalebox{\std}{± 0.03}} \\
 & GDE~\cite{disagreement} & \makecell[c]{81.21\\ \scalebox{\std}{± 0.16}} & \makecell[c]{79.99\\ \scalebox{\std}{± 0.27}} & \makecell[c]{80.82\\ \scalebox{\std}{± 0.03}} & \makecell[c]{77.04\\ \scalebox{\std}{± 0.50}} & \makecell[c]{77.95\\ \scalebox{\std}{± 0.07}} & \makecell[c]{70.22\\ \scalebox{\std}{± 0.13}} & \makecell[c]{60.30\\ \scalebox{\std}{± 0.02}} & \makecell[c]{64.37\\ \scalebox{\std}{± 0.15}} & \makecell[c]{67.25\\ \scalebox{\std}{± 0.16}} & \makecell[c]{53.43\\ \scalebox{\std}{± 0.10}} & \makecell[c]{40.26\\ \scalebox{\std}{± 0.01}} & \makecell[c]{76.64\\ \scalebox{\std}{± 0.03}} & \makecell[c]{55.33\\ \scalebox{\std}{± 0.09}} & \makecell[c]{50.67\\ \scalebox{\std}{± 0.07}} & \makecell[c]{57.02\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{66.17\\ \scalebox{\std}{± 0.07}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{15.44\\ \scalebox{\std}{± 0.07}} & \makecell[c]{16.26\\ \scalebox{\std}{± 0.19}} & \makecell[c]{15.70\\ \scalebox{\std}{± 0.07}} & \makecell[c]{4.89\\ \scalebox{\std}{± 0.07}} & \makecell[c]{6.05\\ \scalebox{\std}{± 0.14}} & \makecell[c]{13.36\\ \scalebox{\std}{± 0.11}} & \makecell[c]{14.92\\ \scalebox{\std}{± 0.09}} & \makecell[c]{20.93\\ \scalebox{\std}{± 0.14}} & \makecell[c]{10.72\\ \scalebox{\std}{± 0.22}} & \makecell[c]{29.38\\ \scalebox{\std}{± 0.13}} & \makecell[c]{5.97\\ \scalebox{\std}{± 0.17}} & \makecell[c]{13.31\\ \scalebox{\std}{± 0.14}} & \makecell[c]{22.32\\ \scalebox{\std}{± 0.09}} & \makecell[c]{21.23\\ \scalebox{\std}{± 0.19}} & \makecell[c]{7.34\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.52\\ \scalebox{\std}{± 0.01}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.28\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.72\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.28\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.45\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.12\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.37\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.23\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.60\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.73\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.46\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.22\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.38\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.25\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.47\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.68\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.48\\ \scalebox{\std}{± 0.02}} \\ \midrule
 & SrcValid & \makecell[c]{39.53\\ \scalebox{\std}{± 1.22}} & \makecell[c]{37.69\\ \scalebox{\std}{± 1.46}} & \makecell[c]{39.79\\ \scalebox{\std}{± 1.36}} & \makecell[c]{43.89\\ \scalebox{\std}{± 1.00}} & \makecell[c]{43.75\\ \scalebox{\std}{± 0.82}} & \makecell[c]{33.12\\ \scalebox{\std}{± 0.77}} & \makecell[c]{25.52\\ \scalebox{\std}{± 1.06}} & \makecell[c]{27.90\\ \scalebox{\std}{± 0.86}} & \makecell[c]{31.43\\ \scalebox{\std}{± 1.03}} & \makecell[c]{17.14\\ \scalebox{\std}{± 0.46}} & \makecell[c]{9.03\\ \scalebox{\std}{± 0.71}} & \makecell[c]{40.82\\ \scalebox{\std}{± 0.33}} & \makecell[c]{19.89\\ \scalebox{\std}{± 1.25}} & \makecell[c]{16.74\\ \scalebox{\std}{± 0.89}} & \makecell[c]{20.27\\ \scalebox{\std}{± 1.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{29.77\\ \scalebox{\std}{± 0.94}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{18.07\\ \scalebox{\std}{± 0.26}} & \makecell[c]{19.20\\ \scalebox{\std}{± 0.20}} & \makecell[c]{18.08\\ \scalebox{\std}{± 0.21}} & \makecell[c]{14.90\\ \scalebox{\std}{± 0.25}} & \makecell[c]{15.23\\ \scalebox{\std}{± 0.29}} & \makecell[c]{24.02\\ \scalebox{\std}{± 0.06}} & \makecell[c]{29.50\\ \scalebox{\std}{± 0.06}} & \makecell[c]{26.57\\ \scalebox{\std}{± 0.09}} & \makecell[c]{23.87\\ \scalebox{\std}{± 0.16}} & \makecell[c]{33.16\\ \scalebox{\std}{± 0.11}} & \makecell[c]{34.57\\ \scalebox{\std}{± 0.09}} & \makecell[c]{12.88\\ \scalebox{\std}{± 1.75}} & \makecell[c]{31.62\\ \scalebox{\std}{± 0.09}} & \makecell[c]{33.20\\ \scalebox{\std}{± 0.20}} & \makecell[c]{31.47\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.42\\ \scalebox{\std}{± 0.08}} \\
 & GDE~\cite{disagreement} & \makecell[c]{75.10\\ \scalebox{\std}{± 0.28}} & \makecell[c]{73.20\\ \scalebox{\std}{± 0.21}} & \makecell[c]{75.19\\ \scalebox{\std}{± 0.25}} & \makecell[c]{77.65\\ \scalebox{\std}{± 0.21}} & \makecell[c]{77.44\\ \scalebox{\std}{± 0.28}} & \makecell[c]{66.24\\ \scalebox{\std}{± 0.07}} & \makecell[c]{58.62\\ \scalebox{\std}{± 0.07}} & \makecell[c]{61.48\\ \scalebox{\std}{± 0.10}} & \makecell[c]{65.23\\ \scalebox{\std}{± 0.16}} & \makecell[c]{50.56\\ \scalebox{\std}{± 0.07}} & \makecell[c]{40.51\\ \scalebox{\std}{± 0.12}} & \makecell[c]{74.62\\ \scalebox{\std}{± 0.99}} & \makecell[c]{53.29\\ \scalebox{\std}{± 0.08}} & \makecell[c]{49.16\\ \scalebox{\std}{± 0.20}} & \makecell[c]{53.97\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{63.48\\ \scalebox{\std}{± 0.03}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{22.95\\ \scalebox{\std}{± 0.27}} & \makecell[c]{24.15\\ \scalebox{\std}{± 0.14}} & \makecell[c]{22.86\\ \scalebox{\std}{± 0.25}} & \makecell[c]{7.84\\ \scalebox{\std}{± 0.11}} & \makecell[c]{10.46\\ \scalebox{\std}{± 0.36}} & \makecell[c]{18.99\\ \scalebox{\std}{± 0.17}} & \makecell[c]{17.74\\ \scalebox{\std}{± 0.13}} & \makecell[c]{24.62\\ \scalebox{\std}{± 0.12}} & \makecell[c]{13.19\\ \scalebox{\std}{± 0.07}} & \makecell[c]{32.89\\ \scalebox{\std}{± 0.05}} & \makecell[c]{6.06\\ \scalebox{\std}{± 0.06}} & \makecell[c]{21.28\\ \scalebox{\std}{± 0.94}} & \makecell[c]{25.45\\ \scalebox{\std}{± 0.13}} & \makecell[c]{23.36\\ \scalebox{\std}{± 0.15}} & \makecell[c]{9.55\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{18.76\\ \scalebox{\std}{± 0.06}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.38\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.24\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.11\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.06\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.19\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.53\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.17\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.97\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.71\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.73\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.68\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.39\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.76\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.66\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.89\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.43\\ \scalebox{\std}{± 0.09}} \\ \midrule
 & SrcValid & \makecell[c]{55.20\\ \scalebox{\std}{± 0.50}} & \makecell[c]{54.09\\ \scalebox{\std}{± 0.55}} & \makecell[c]{54.87\\ \scalebox{\std}{± 0.49}} & \makecell[c]{56.70\\ \scalebox{\std}{± 0.86}} & \makecell[c]{55.43\\ \scalebox{\std}{± 0.45}} & \makecell[c]{45.10\\ \scalebox{\std}{± 0.55}} & \makecell[c]{34.91\\ \scalebox{\std}{± 0.54}} & \makecell[c]{39.13\\ \scalebox{\std}{± 0.55}} & \makecell[c]{40.12\\ \scalebox{\std}{± 0.54}} & \makecell[c]{27.92\\ \scalebox{\std}{± 0.56}} & \makecell[c]{10.68\\ \scalebox{\std}{± 0.44}} & \makecell[c]{56.19\\ \scalebox{\std}{± 0.65}} & \makecell[c]{29.77\\ \scalebox{\std}{± 0.49}} & \makecell[c]{24.40\\ \scalebox{\std}{± 0.41}} & \makecell[c]{31.80\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{41.09\\ \scalebox{\std}{± 0.53}}
 \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{9.93\\ \scalebox{\std}{± 0.07}} & \makecell[c]{10.66\\ \scalebox{\std}{± 0.11}} & \makecell[c]{10.24\\ \scalebox{\std}{± 0.03}} & \makecell[c]{8.36\\ \scalebox{\std}{± 0.10}} & \makecell[c]{9.36\\ \scalebox{\std}{± 0.05}} & \makecell[c]{17.69\\ \scalebox{\std}{± 0.14}} & \makecell[c]{25.68\\ \scalebox{\std}{± 0.03}} & \makecell[c]{21.47\\ \scalebox{\std}{± 0.07}} & \makecell[c]{20.57\\ \scalebox{\std}{± 0.05}} & \makecell[c]{30.40\\ \scalebox{\std}{± 0.06}} & \makecell[c]{35.07\\ \scalebox{\std}{± 0.08}} & \makecell[c]{7.79\\ \scalebox{\std}{± 0.13}} & \makecell[c]{28.04\\ \scalebox{\std}{± 0.03}} & \makecell[c]{31.69\\ \scalebox{\std}{± 0.11}} & \makecell[c]{27.39\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.62\\ \scalebox{\std}{± 0.02}}
 \\
 & GDE~\cite{disagreement} & \makecell[c]{86.85\\ \scalebox{\std}{± 0.06}} & \makecell[c]{85.76\\ \scalebox{\std}{± 0.13}} & \makecell[c]{86.52\\ \scalebox{\std}{± 0.02}} & \makecell[c]{88.18\\ \scalebox{\std}{± 0.12}} & \makecell[c]{87.04\\ \scalebox{\std}{± 0.05}} & \makecell[c]{76.83\\ \scalebox{\std}{± 0.14}} & \makecell[c]{66.63\\ \scalebox{\std}{± 0.03}} & \makecell[c]{70.86\\ \scalebox{\std}{± 0.07}} & \makecell[c]{71.81\\ \scalebox{\std}{± 0.06}} & \makecell[c]{59.64\\ \scalebox{\std}{± 0.06}} & \makecell[c]{42.23\\ \scalebox{\std}{± 0.09}} & \makecell[c]{87.87\\ \scalebox{\std}{± 0.13}} & \makecell[c]{61.50\\ \scalebox{\std}{± 0.03}} & \makecell[c]{56.13\\ \scalebox{\std}{± 0.11}} & \makecell[c]{63.53\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{72.76\\ \scalebox{\std}{± 0.02}}
 \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{11.73\\ \scalebox{\std}{± 0.07}} & \makecell[c]{12.19\\ \scalebox{\std}{± 0.09}} & \makecell[c]{11.84\\ \scalebox{\std}{± 0.03}} & \makecell[c]{3.81\\ \scalebox{\std}{± 0.06}} & \makecell[c]{4.33\\ \scalebox{\std}{± 0.03}} & \makecell[c]{9.70\\ \scalebox{\std}{± 0.09}} & \makecell[c]{9.46\\ \scalebox{\std}{± 0.06}} & \makecell[c]{15.50\\ \scalebox{\std}{± 0.13}} & \makecell[c]{7.86\\ \scalebox{\std}{± 0.13}} & \makecell[c]{24.07\\ \scalebox{\std}{± 0.09}} & \makecell[c]{6.72\\ \scalebox{\std}{± 0.20}} & \makecell[c]{9.11\\ \scalebox{\std}{± 0.13}} & \makecell[c]{15.96\\ \scalebox{\std}{± 0.09}} & \makecell[c]{17.56\\ \scalebox{\std}{± 0.16}} & \makecell[c]{5.96\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{11.05\\ \scalebox{\std}{± 0.02}}
 \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.76\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.00\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.79\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.69\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.04\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.63\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.49\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.39\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.25\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.97\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.81\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.70\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.00\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.44\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.27\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.02\\ \scalebox{\std}{± 0.03}}
 \\ \midrule
 & SrcValid & \makecell[c]{15.32\\ \scalebox{\std}{± 0.10}} & \makecell[c]{13.73\\ \scalebox{\std}{± 0.68}} & \makecell[c]{15.71\\ \scalebox{\std}{± 0.14}} & \makecell[c]{4.79\\ \scalebox{\std}{± 0.54}} & \makecell[c]{17.18\\ \scalebox{\std}{± 1.34}} & \makecell[c]{5.81\\ \scalebox{\std}{± 0.55}} & \makecell[c]{9.04\\ \scalebox{\std}{± 1.50}} & \makecell[c]{8.44\\ \scalebox{\std}{± 0.80}} & \makecell[c]{5.54\\ \scalebox{\std}{± 0.33}} & \makecell[c]{8.84\\ \scalebox{\std}{± 1.21}} & \makecell[c]{10.68\\ \scalebox{\std}{± 0.77}} & \makecell[c]{14.01\\ \scalebox{\std}{± 0.55}} & \makecell[c]{7.27\\ \scalebox{\std}{± 0.34}} & \makecell[c]{5.59\\ \scalebox{\std}{± 0.27}} & \makecell[c]{12.32\\ \scalebox{\std}{± 0.91}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{10.28\\ \scalebox{\std}{± 0.28}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{11.98\\ \scalebox{\std}{± 0.07}} & \makecell[c]{12.84\\ \scalebox{\std}{± 0.28}} & \makecell[c]{12.31\\ \scalebox{\std}{± 0.13}} & \makecell[c]{9.96\\ \scalebox{\std}{± 0.18}} & \makecell[c]{10.93\\ \scalebox{\std}{± 0.12}} & \makecell[c]{19.51\\ \scalebox{\std}{± 0.09}} & \makecell[c]{27.15\\ \scalebox{\std}{± 0.18}} & \makecell[c]{23.28\\ \scalebox{\std}{± 0.02}} & \makecell[c]{20.61\\ \scalebox{\std}{± 0.11}} & \makecell[c]{31.75\\ \scalebox{\std}{± 0.10}} & \makecell[c]{33.58\\ \scalebox{\std}{± 0.05}} & \makecell[c]{11.05\\ \scalebox{\std}{± 0.14}} & \makecell[c]{29.18\\ \scalebox{\std}{± 0.04}} & \makecell[c]{32.08\\ \scalebox{\std}{± 0.09}} & \makecell[c]{29.22\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.03\\ \scalebox{\std}{± 0.04}} \\
 & GDE~\cite{disagreement} & \makecell[c]{80.31\\ \scalebox{\std}{± 0.05}} & \makecell[c]{79.07\\ \scalebox{\std}{± 0.33}} & \makecell[c]{80.18\\ \scalebox{\std}{± 0.21}} & \makecell[c]{82.25\\ \scalebox{\std}{± 0.26}} & \makecell[c]{81.56\\ \scalebox{\std}{± 0.12}} & \makecell[c]{70.30\\ \scalebox{\std}{± 0.10}} & \makecell[c]{60.45\\ \scalebox{\std}{± 0.17}} & \makecell[c]{64.30\\ \scalebox{\std}{± 0.07}} & \makecell[c]{67.01\\ \scalebox{\std}{± 0.25}} & \makecell[c]{52.64\\ \scalebox{\std}{± 0.18}} & \makecell[c]{38.45\\ \scalebox{\std}{± 0.03}} & \makecell[c]{77.50\\ \scalebox{\std}{± 0.21}} & \makecell[c]{55.15\\ \scalebox{\std}{± 0.07}} & \makecell[c]{50.24\\ \scalebox{\std}{± 0.01}} & \makecell[c]{56.48\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{66.39\\ \scalebox{\std}{± 0.04}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{13.96\\ \scalebox{\std}{± 0.07}} & \makecell[c]{14.55\\ \scalebox{\std}{± 0.30}} & \makecell[c]{14.24\\ \scalebox{\std}{± 0.13}} & \makecell[c]{4.68\\ \scalebox{\std}{± 0.09}} & \makecell[c]{5.18\\ \scalebox{\std}{± 0.05}} & \makecell[c]{11.83\\ \scalebox{\std}{± 0.05}} & \makecell[c]{12.11\\ \scalebox{\std}{± 0.12}} & \makecell[c]{17.54\\ \scalebox{\std}{± 0.06}} & \makecell[c]{7.91\\ \scalebox{\std}{± 0.12}} & \makecell[c]{27.54\\ \scalebox{\std}{± 0.11}} & \makecell[c]{6.71\\ \scalebox{\std}{± 0.08}} & \makecell[c]{12.27\\ \scalebox{\std}{± 0.11}} & \makecell[c]{18.72\\ \scalebox{\std}{± 0.11}} & \makecell[c]{19.66\\ \scalebox{\std}{± 0.02}} & \makecell[c]{7.09\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{12.93\\ \scalebox{\std}{± 0.04}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.33\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.97\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.49\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.62\\ \scalebox{\std}{± 0.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.53\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.33\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.02\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.06\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.36\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.18\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.82\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.27\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{15.24\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{32.03\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{22.07\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.82\\ \scalebox{\std}{± 0.01}} \\ \midrule
 & SrcValid & \makecell[c]{28.39\\ \scalebox{\std}{± 0.39}} & \makecell[c]{25.90\\ \scalebox{\std}{± 0.41}} & \makecell[c]{28.46\\ \scalebox{\std}{± 0.79}} & \makecell[c]{9.76\\ \scalebox{\std}{± 2.10}} & \makecell[c]{7.02\\ \scalebox{\std}{± 0.68}} & \makecell[c]{21.34\\ \scalebox{\std}{± 2.88}} & \makecell[c]{12.78\\ \scalebox{\std}{± 1.76}} & \makecell[c]{18.59\\ \scalebox{\std}{± 0.86}} & \makecell[c]{6.08\\ \scalebox{\std}{± 0.71}} & \makecell[c]{18.38\\ \scalebox{\std}{± 0.76}} & \makecell[c]{12.63\\ \scalebox{\std}{± 0.92}} & \makecell[c]{22.00\\ \scalebox{\std}{± 0.98}} & \makecell[c]{13.36\\ \scalebox{\std}{± 1.19}} & \makecell[c]{9.43\\ \scalebox{\std}{± 0.81}} & \makecell[c]{5.84\\ \scalebox{\std}{± 0.67}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{16.00\\ \scalebox{\std}{± 0.33}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{19.01\\ \scalebox{\std}{± 0.14}} & \makecell[c]{20.58\\ \scalebox{\std}{± 0.17}} & \makecell[c]{19.52\\ \scalebox{\std}{± 0.27}} & \makecell[c]{16.57\\ \scalebox{\std}{± 0.42}} & \makecell[c]{17.93\\ \scalebox{\std}{± 0.07}} & \makecell[c]{24.41\\ \scalebox{\std}{± 0.09}} & \makecell[c]{27.95\\ \scalebox{\std}{± 0.15}} & \makecell[c]{26.76\\ \scalebox{\std}{± 0.28}} & \makecell[c]{23.75\\ \scalebox{\std}{± 0.09}} & \makecell[c]{30.23\\ \scalebox{\std}{± 0.10}} & \makecell[c]{30.71\\ \scalebox{\std}{± 0.14}} & \makecell[c]{6.66\\ \scalebox{\std}{± 0.36}} & \makecell[c]{30.04\\ \scalebox{\std}{± 0.14}} & \makecell[c]{30.52\\ \scalebox{\std}{± 0.09}} & \makecell[c]{29.35\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.60\\ \scalebox{\std}{± 0.07}} \\
 & GDE~\cite{disagreement} & \makecell[c]{62.46\\ \scalebox{\std}{± 0.16}} & \makecell[c]{60.09\\ \scalebox{\std}{± 0.20}} & \makecell[c]{62.04\\ \scalebox{\std}{± 0.18}} & \makecell[c]{64.31\\ \scalebox{\std}{± 0.25}} & \makecell[c]{63.47\\ \scalebox{\std}{± 0.16}} & \makecell[c]{53.92\\ \scalebox{\std}{± 0.34}} & \makecell[c]{48.60\\ \scalebox{\std}{± 0.35}} & \makecell[c]{50.02\\ \scalebox{\std}{± 0.29}} & \makecell[c]{54.63\\ \scalebox{\std}{± 0.18}} & \makecell[c]{42.15\\ \scalebox{\std}{± 0.15}} & \makecell[c]{35.24\\ \scalebox{\std}{± 0.17}} & \makecell[c]{64.78\\ \scalebox{\std}{± 0.07}} & \makecell[c]{43.55\\ \scalebox{\std}{± 0.18}} & \makecell[c]{40.82\\ \scalebox{\std}{± 0.15}} & \makecell[c]{45.04\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{52.74\\ \scalebox{\std}{± 0.02}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{27.73\\ \scalebox{\std}{± 0.10}} & \makecell[c]{29.55\\ \scalebox{\std}{± 0.21}} & \makecell[c]{28.38\\ \scalebox{\std}{± 0.31}} & \makecell[c]{12.10\\ \scalebox{\std}{± 0.29}} & \makecell[c]{17.45\\ \scalebox{\std}{± 0.17}} & \makecell[c]{24.33\\ \scalebox{\std}{± 0.18}} & \makecell[c]{23.11\\ \scalebox{\std}{± 0.23}} & \makecell[c]{30.31\\ \scalebox{\std}{± 0.26}} & \makecell[c]{17.63\\ \scalebox{\std}{± 0.08}} & \makecell[c]{36.11\\ \scalebox{\std}{± 0.08}} & \makecell[c]{5.52\\ \scalebox{\std}{± 0.12}} & \makecell[c]{21.22\\ \scalebox{\std}{± 0.32}} & \makecell[c]{31.03\\ \scalebox{\std}{± 0.08}} & \makecell[c]{26.34\\ \scalebox{\std}{± 0.10}} & \makecell[c]{12.61\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{22.90\\ \scalebox{\std}{± 0.02}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.92\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.73\\ \scalebox{\std}{± 0.95}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.32\\ \scalebox{\std}{± 2.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.69\\ \scalebox{\std}{± 1.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.64\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.94\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.21\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.92\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.49\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.84\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.54\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.70\\ \scalebox{\std}{± 1.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.46\\ \scalebox{\std}{± 0.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{25.44\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.13\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.40\\ \scalebox{\std}{± 0.26}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
& & \multicolumn{15}{l}{$t$ 
    \begin{tikzpicture}[overlay, remember picture]
      \draw[->, line width=0.2pt] (0,0.075) -- (12.75,0.075);
    \end{tikzpicture}
    } &\\
\addlinespace[-0.1cm]
 % &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
% \addlinespace[-0.05cm]
% \cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
% \addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ 
\midrule
 & SrcValid & \makecell[c]{24.85\\ \scalebox{\std}{± 0.83}} & \makecell[c]{17.83\\ \scalebox{\std}{± 1.52}} & \makecell[c]{22.28\\ \scalebox{\std}{± 0.17}} & \makecell[c]{8.89\\ \scalebox{\std}{± 1.17}} & \makecell[c]{19.20\\ \scalebox{\std}{± 3.28}} & \makecell[c]{8.62\\ \scalebox{\std}{± 3.45}} & \makecell[c]{7.16\\ \scalebox{\std}{± 2.71}} & \makecell[c]{9.00\\ \scalebox{\std}{± 3.73}} & \makecell[c]{8.13\\ \scalebox{\std}{± 2.54}} & \makecell[c]{7.34\\ \scalebox{\std}{± 2.32}} & \makecell[c]{4.44\\ \scalebox{\std}{± 0.57}} & \makecell[c]{6.28\\ \scalebox{\std}{± 1.89}} & \makecell[c]{7.70\\ \scalebox{\std}{± 3.52}} & \makecell[c]{5.22\\ \scalebox{\std}{± 1.67}} & \makecell[c]{5.68\\ \scalebox{\std}{± 2.27}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{10.84\\ \scalebox{\std}{± 1.83}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{8.40\\ \scalebox{\std}{± 0.10}} & \makecell[c]{12.84\\ \scalebox{\std}{± 2.07}} & \makecell[c]{24.30\\ \scalebox{\std}{± 4.53}} & \makecell[c]{20.45\\ \scalebox{\std}{± 7.09}} & \makecell[c]{38.03\\ \scalebox{\std}{± 11.59}} & \makecell[c]{37.45\\ \scalebox{\std}{± 14.78}} & \makecell[c]{37.21\\ \scalebox{\std}{± 16.96}} & \makecell[c]{42.53\\ \scalebox{\std}{± 19.10}} & \makecell[c]{45.88\\ \scalebox{\std}{± 18.10}} & \makecell[c]{49.95\\ \scalebox{\std}{± 15.87}} & \makecell[c]{49.10\\ \scalebox{\std}{± 14.58}} & \makecell[c]{56.89\\ \scalebox{\std}{± 12.63}} & \makecell[c]{62.16\\ \scalebox{\std}{± 13.50}} & \makecell[c]{63.30\\ \scalebox{\std}{± 12.88}} & \makecell[c]{68.01\\ \scalebox{\std}{± 12.02}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{41.10\\ \scalebox{\std}{± 11.66}} \\
 & GDE~\cite{disagreement} & \makecell[c]{25.29\\ \scalebox{\std}{± 0.67}} & \makecell[c]{22.33\\ \scalebox{\std}{± 1.77}} & \makecell[c]{33.67\\ \scalebox{\std}{± 4.42}} & \makecell[c]{25.64\\ \scalebox{\std}{± 6.92}} & \makecell[c]{45.16\\ \scalebox{\std}{± 10.64}} & \makecell[c]{41.70\\ \scalebox{\std}{± 13.71}} & \makecell[c]{40.88\\ \scalebox{\std}{± 16.32}} & \makecell[c]{46.23\\ \scalebox{\std}{± 18.18}} & \makecell[c]{49.25\\ \scalebox{\std}{± 16.91}} & \makecell[c]{52.99\\ \scalebox{\std}{± 14.83}} & \makecell[c]{51.55\\ \scalebox{\std}{± 13.76}} & \makecell[c]{59.15\\ \scalebox{\std}{± 12.01}} & \makecell[c]{65.02\\ \scalebox{\std}{± 12.36}} & \makecell[c]{65.40\\ \scalebox{\std}{± 11.94}} & \makecell[c]{70.16\\ \scalebox{\std}{± 11.23}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{46.29\\ \scalebox{\std}{± 10.93}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{48.04\\ \scalebox{\std}{± 2.26}} & \makecell[c]{44.46\\ \scalebox{\std}{± 5.59}} & \makecell[c]{44.82\\ \scalebox{\std}{± 7.11}} & \makecell[c]{15.98\\ \scalebox{\std}{± 7.94}} & \makecell[c]{10.29\\ \scalebox{\std}{± 2.90}} & \makecell[c]{6.10\\ \scalebox{\std}{± 0.85}} & \makecell[c]{7.51\\ \scalebox{\std}{± 4.79}} & \makecell[c]{4.17\\ \scalebox{\std}{± 0.50}} & \makecell[c]{6.54\\ \scalebox{\std}{± 2.69}} & \makecell[c]{9.16\\ \scalebox{\std}{± 3.21}} & \makecell[c]{2.32\\ \scalebox{\std}{± 0.35}} & \makecell[c]{17.84\\ \scalebox{\std}{± 10.01}} & \makecell[c]{3.97\\ \scalebox{\std}{± 0.58}} & \makecell[c]{8.40\\ \scalebox{\std}{± 3.06}} & \makecell[c]{3.74\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{15.56\\ \scalebox{\std}{± 1.53}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.12\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.02\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.63\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.37\\ \scalebox{\std}{± 3.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.92\\ \scalebox{\std}{± 0.72}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.18\\ \scalebox{\std}{± 4.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.40\\ \scalebox{\std}{± 6.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.48\\ \scalebox{\std}{± 2.58}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.23\\ \scalebox{\std}{± 5.64}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.40\\ \scalebox{\std}{± 5.47}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.30\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.01\\ \scalebox{\std}{± 5.38}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.17\\ \scalebox{\std}{± 6.47}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.96\\ \scalebox{\std}{± 4.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.58\\ \scalebox{\std}{± 5.01}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.05\\ \scalebox{\std}{± 1.69}} \\  \midrule
 & SrcValid & \makecell[c]{18.53\\ \scalebox{\std}{± 0.43}} & \makecell[c]{11.25\\ \scalebox{\std}{± 0.30}} & \makecell[c]{17.43\\ \scalebox{\std}{± 1.46}} & \makecell[c]{7.76\\ \scalebox{\std}{± 0.72}} & \makecell[c]{20.95\\ \scalebox{\std}{± 1.86}} & \makecell[c]{8.86\\ \scalebox{\std}{± 0.99}} & \makecell[c]{7.02\\ \scalebox{\std}{± 0.97}} & \makecell[c]{10.91\\ \scalebox{\std}{± 1.06}} & \makecell[c]{9.68\\ \scalebox{\std}{± 1.26}} & \makecell[c]{7.36\\ \scalebox{\std}{± 1.45}} & \makecell[c]{4.34\\ \scalebox{\std}{± 0.70}} & \makecell[c]{6.45\\ \scalebox{\std}{± 0.16}} & \makecell[c]{16.05\\ \scalebox{\std}{± 1.85}} & \makecell[c]{8.15\\ \scalebox{\std}{± 0.85}} & \makecell[c]{11.16\\ \scalebox{\std}{± 2.45}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{11.06\\ \scalebox{\std}{± 0.11}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.75\\ \scalebox{\std}{± 0.62}} & \makecell[c]{6.20\\ \scalebox{\std}{± 1.19}} & \makecell[c]{15.17\\ \scalebox{\std}{± 1.79}} & \makecell[c]{10.01\\ \scalebox{\std}{± 3.73}} & \makecell[c]{21.53\\ \scalebox{\std}{± 3.27}} & \makecell[c]{18.50\\ \scalebox{\std}{± 7.97}} & \makecell[c]{15.43\\ \scalebox{\std}{± 6.98}} & \makecell[c]{16.81\\ \scalebox{\std}{± 4.13}} & \makecell[c]{17.71\\ \scalebox{\std}{± 7.04}} & \makecell[c]{15.33\\ \scalebox{\std}{± 7.57}} & \makecell[c]{12.30\\ \scalebox{\std}{± 5.92}} & \makecell[c]{14.49\\ \scalebox{\std}{± 5.54}} & \makecell[c]{21.08\\ \scalebox{\std}{± 4.63}} & \makecell[c]{18.07\\ \scalebox{\std}{± 6.59}} & \makecell[c]{23.67\\ \scalebox{\std}{± 6.32}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{15.40\\ \scalebox{\std}{± 4.73}} \\
 & GDE~\cite{disagreement} & \makecell[c]{22.88\\ \scalebox{\std}{± 0.72}} & \makecell[c]{20.96\\ \scalebox{\std}{± 1.47}} & \makecell[c]{31.37\\ \scalebox{\std}{± 2.07}} & \makecell[c]{21.28\\ \scalebox{\std}{± 4.63}} & \makecell[c]{36.43\\ \scalebox{\std}{± 3.32}} & \makecell[c]{29.58\\ \scalebox{\std}{± 8.64}} & \makecell[c]{25.03\\ \scalebox{\std}{± 7.81}} & \makecell[c]{26.76\\ \scalebox{\std}{± 4.68}} & \makecell[c]{27.17\\ \scalebox{\std}{± 7.62}} & \makecell[c]{23.91\\ \scalebox{\std}{± 8.61}} & \makecell[c]{19.29\\ \scalebox{\std}{± 6.98}} & \makecell[c]{21.44\\ \scalebox{\std}{± 6.17}} & \makecell[c]{31.55\\ \scalebox{\std}{± 4.68}} & \makecell[c]{26.22\\ \scalebox{\std}{± 6.77}} & \makecell[c]{32.68\\ \scalebox{\std}{± 5.87}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{26.44\\ \scalebox{\std}{± 5.16}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{50.21\\ \scalebox{\std}{± 4.36}} & \makecell[c]{45.51\\ \scalebox{\std}{± 5.20}} & \makecell[c]{42.95\\ \scalebox{\std}{± 5.29}} & \makecell[c]{23.78\\ \scalebox{\std}{± 5.30}} & \makecell[c]{12.43\\ \scalebox{\std}{± 0.75}} & \makecell[c]{11.88\\ \scalebox{\std}{± 4.12}} & \makecell[c]{16.14\\ \scalebox{\std}{± 4.75}} & \makecell[c]{4.38\\ \scalebox{\std}{± 0.46}} & \makecell[c]{12.59\\ \scalebox{\std}{± 3.26}} & \makecell[c]{9.28\\ \scalebox{\std}{± 2.72}} & \makecell[c]{2.47\\ \scalebox{\std}{± 0.07}} & \makecell[c]{44.14\\ \scalebox{\std}{± 6.38}} & \makecell[c]{4.71\\ \scalebox{\std}{± 0.28}} & \makecell[c]{28.64\\ \scalebox{\std}{± 6.81}} & \makecell[c]{4.84\\ \scalebox{\std}{± 0.67}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.93\\ \scalebox{\std}{± 2.83}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.86\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.98\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.96\\ \scalebox{\std}{± 1.90}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.97\\ \scalebox{\std}{± 2.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.89\\ \scalebox{\std}{± 1.84}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.47\\ \scalebox{\std}{± 6.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.03\\ \scalebox{\std}{± 5.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.47\\ \scalebox{\std}{± 3.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.79\\ \scalebox{\std}{± 5.72}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.02\\ \scalebox{\std}{± 4.80}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.59\\ \scalebox{\std}{± 3.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.80\\ \scalebox{\std}{± 3.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.69\\ \scalebox{\std}{± 3.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.13\\ \scalebox{\std}{± 4.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.22\\ \scalebox{\std}{± 4.52}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.13\\ \scalebox{\std}{± 3.33}} \\ \midrule
 & SrcValid & \makecell[c]{32.05\\ \scalebox{\std}{± 1.03}} & \makecell[c]{30.47\\ \scalebox{\std}{± 0.76}} & \makecell[c]{37.42\\ \scalebox{\std}{± 0.42}} & \makecell[c]{12.20\\ \scalebox{\std}{± 0.20}} & \makecell[c]{33.88\\ \scalebox{\std}{± 0.52}} & \makecell[c]{13.69\\ \scalebox{\std}{± 0.12}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.36}} & \makecell[c]{18.37\\ \scalebox{\std}{± 0.36}} & \makecell[c]{19.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{14.61\\ \scalebox{\std}{± 0.57}} & \makecell[c]{9.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{13.12\\ \scalebox{\std}{± 0.43}} & \makecell[c]{23.28\\ \scalebox{\std}{± 0.20}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.02}} & \makecell[c]{28.03\\ \scalebox{\std}{± 0.53}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.29\\ \scalebox{\std}{± 0.26}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.21\\ \scalebox{\std}{± 0.33}} & \makecell[c]{4.04\\ \scalebox{\std}{± 0.20}} & \makecell[c]{5.54\\ \scalebox{\std}{± 0.53}} & \makecell[c]{6.28\\ \scalebox{\std}{± 0.32}} & \makecell[c]{4.91\\ \scalebox{\std}{± 0.14}} & \makecell[c]{5.93\\ \scalebox{\std}{± 0.25}} & \makecell[c]{6.49\\ \scalebox{\std}{± 0.52}} & \makecell[c]{4.85\\ \scalebox{\std}{± 0.27}} & \makecell[c]{4.86\\ \scalebox{\std}{± 0.29}} & \makecell[c]{5.80\\ \scalebox{\std}{± 0.59}} & \makecell[c]{7.11\\ \scalebox{\std}{± 0.48}} & \makecell[c]{5.34\\ \scalebox{\std}{± 0.30}} & \makecell[c]{4.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{4.55\\ \scalebox{\std}{± 0.09}} & \makecell[c]{3.94\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{5.21\\ \scalebox{\std}{± 0.22}} \\
 & GDE~\cite{disagreement} & \makecell[c]{31.88\\ \scalebox{\std}{± 1.08}} & \makecell[c]{30.35\\ \scalebox{\std}{± 0.80}} & \makecell[c]{37.25\\ \scalebox{\std}{± 0.49}} & \makecell[c]{12.19\\ \scalebox{\std}{± 0.20}} & \makecell[c]{33.80\\ \scalebox{\std}{± 0.52}} & \makecell[c]{13.68\\ \scalebox{\std}{± 0.13}} & \makecell[c]{12.62\\ \scalebox{\std}{± 0.36}} & \makecell[c]{18.37\\ \scalebox{\std}{± 0.36}} & \makecell[c]{19.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{14.61\\ \scalebox{\std}{± 0.57}} & \makecell[c]{9.26\\ \scalebox{\std}{± 0.24}} & \makecell[c]{13.12\\ \scalebox{\std}{± 0.43}} & \makecell[c]{23.28\\ \scalebox{\std}{± 0.20}} & \makecell[c]{20.67\\ \scalebox{\std}{± 0.02}} & \makecell[c]{28.01\\ \scalebox{\std}{± 0.52}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.25\\ \scalebox{\std}{± 0.27}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{42.25\\ \scalebox{\std}{± 2.34}} & \makecell[c]{37.75\\ \scalebox{\std}{± 2.91}} & \makecell[c]{38.40\\ \scalebox{\std}{± 4.24}} & \makecell[c]{30.55\\ \scalebox{\std}{± 3.11}} & \makecell[c]{9.77\\ \scalebox{\std}{± 1.93}} & \makecell[c]{18.20\\ \scalebox{\std}{± 1.52}} & \makecell[c]{21.66\\ \scalebox{\std}{± 2.37}} & \makecell[c]{4.60\\ \scalebox{\std}{± 0.60}} & \makecell[c]{14.48\\ \scalebox{\std}{± 2.98}} & \makecell[c]{11.73\\ \scalebox{\std}{± 0.52}} & \makecell[c]{2.71\\ \scalebox{\std}{± 0.14}} & \makecell[c]{52.81\\ \scalebox{\std}{± 2.08}} & \makecell[c]{4.92\\ \scalebox{\std}{± 0.04}} & \makecell[c]{31.36\\ \scalebox{\std}{± 0.89}} & \makecell[c]{6.98\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.88\\ \scalebox{\std}{± 0.93}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.91\\ \scalebox{\std}{± 0.84}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.14\\ \scalebox{\std}{± 0.85}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.77\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.91\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.45\\ \scalebox{\std}{± 0.50}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.08\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.18\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.55\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.65\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.25\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.81\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.58\\ \scalebox{\std}{± 0.61}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.87\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.69\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.48\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.89\\ \scalebox{\std}{± 0.06}} \\ \midrule
 & SrcValid & \makecell[c]{23.70\\ \scalebox{\std}{± 0.75}} & \makecell[c]{21.71\\ \scalebox{\std}{± 0.16}} & \makecell[c]{28.09\\ \scalebox{\std}{± 0.28}} & \makecell[c]{12.26\\ \scalebox{\std}{± 0.05}} & \makecell[c]{28.88\\ \scalebox{\std}{± 0.55}} & \makecell[c]{13.78\\ \scalebox{\std}{± 0.09}} & \makecell[c]{12.46\\ \scalebox{\std}{± 0.35}} & \makecell[c]{17.09\\ \scalebox{\std}{± 0.59}} & \makecell[c]{17.19\\ \scalebox{\std}{± 0.48}} & \makecell[c]{15.34\\ \scalebox{\std}{± 0.36}} & \makecell[c]{9.18\\ \scalebox{\std}{± 0.14}} & \makecell[c]{16.33\\ \scalebox{\std}{± 0.42}} & \makecell[c]{21.34\\ \scalebox{\std}{± 0.68}} & \makecell[c]{16.88\\ \scalebox{\std}{± 0.25}} & \makecell[c]{20.29\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{18.30\\ \scalebox{\std}{± 0.25}}
 \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{16.82\\ \scalebox{\std}{± 0.51}} & \makecell[c]{16.82\\ \scalebox{\std}{± 0.61}} & \makecell[c]{16.38\\ \scalebox{\std}{± 0.27}} & \makecell[c]{8.79\\ \scalebox{\std}{± 0.51}} & \makecell[c]{13.43\\ \scalebox{\std}{± 0.32}} & \makecell[c]{9.90\\ \scalebox{\std}{± 0.53}} & \makecell[c]{10.29\\ \scalebox{\std}{± 0.48}} & \makecell[c]{12.04\\ \scalebox{\std}{± 0.84}} & \makecell[c]{14.12\\ \scalebox{\std}{± 0.52}} & \makecell[c]{10.76\\ \scalebox{\std}{± 0.50}} & \makecell[c]{10.49\\ \scalebox{\std}{± 0.65}} & \makecell[c]{9.82\\ \scalebox{\std}{± 0.61}} & \makecell[c]{13.90\\ \scalebox{\std}{± 0.44}} & \makecell[c]{15.08\\ \scalebox{\std}{± 0.74}} & \makecell[c]{15.73\\ \scalebox{\std}{± 0.81}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{12.96\\ \scalebox{\std}{± 0.37}}
 \\
 & GDE~\cite{disagreement} & \makecell[c]{15.65\\ \scalebox{\std}{± 0.77}} & \makecell[c]{14.46\\ \scalebox{\std}{± 0.13}} & \makecell[c]{19.48\\ \scalebox{\std}{± 0.59}} & \makecell[c]{11.93\\ \scalebox{\std}{± 0.06}} & \makecell[c]{21.35\\ \scalebox{\std}{± 0.41}} & \makecell[c]{13.05\\ \scalebox{\std}{± 0.12}} & \makecell[c]{12.00\\ \scalebox{\std}{± 0.21}} & \makecell[c]{14.71\\ \scalebox{\std}{± 0.35}} & \makecell[c]{13.73\\ \scalebox{\std}{± 0.30}} & \makecell[c]{14.20\\ \scalebox{\std}{± 0.32}} & \makecell[c]{9.14\\ \scalebox{\std}{± 0.13}} & \makecell[c]{14.62\\ \scalebox{\std}{± 0.20}} & \makecell[c]{16.83\\ \scalebox{\std}{± 0.33}} & \makecell[c]{13.66\\ \scalebox{\std}{± 0.33}} & \makecell[c]{15.56\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.69\\ \scalebox{\std}{± 0.15}}
 \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{16.79\\ \scalebox{\std}{± 0.32}} & \makecell[c]{15.00\\ \scalebox{\std}{± 0.78}} & \makecell[c]{19.37\\ \scalebox{\std}{± 3.92}} & \makecell[c]{31.13\\ \scalebox{\std}{± 3.19}} & \makecell[c]{7.05\\ \scalebox{\std}{± 0.41}} & \makecell[c]{20.30\\ \scalebox{\std}{± 2.25}} & \makecell[c]{23.01\\ \scalebox{\std}{± 2.44}} & \makecell[c]{5.86\\ \scalebox{\std}{± 0.42}} & \makecell[c]{11.50\\ \scalebox{\std}{± 1.57}} & \makecell[c]{16.32\\ \scalebox{\std}{± 1.37}} & \makecell[c]{2.55\\ \scalebox{\std}{± 0.09}} & \makecell[c]{53.39\\ \scalebox{\std}{± 1.32}} & \makecell[c]{13.96\\ \scalebox{\std}{± 1.62}} & \makecell[c]{23.41\\ \scalebox{\std}{± 1.77}} & \makecell[c]{7.14\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.79\\ \scalebox{\std}{± 0.74}}
 \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{15.34\\ \scalebox{\std}{± 1.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.13\\ \scalebox{\std}{± 1.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.06\\ \scalebox{\std}{± 0.89}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.15\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.08\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.29\\ \scalebox{\std}{± 0.04}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.18\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.45\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.92\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.51\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.75\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.01\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.15\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.18\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.06\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.82\\ \scalebox{\std}{± 0.30}}
 \\ \midrule
 & SrcValid & \makecell[c]{27.12\\ \scalebox{\std}{± 7.07}} & \makecell[c]{26.34\\ \scalebox{\std}{± 6.79}} & \makecell[c]{9.26\\ \scalebox{\std}{± 2.75}} & \makecell[c]{7.15\\ \scalebox{\std}{± 1.06}} & \makecell[c]{24.37\\ \scalebox{\std}{± 0.72}} & \makecell[c]{5.96\\ \scalebox{\std}{± 0.94}} & \makecell[c]{4.82\\ \scalebox{\std}{± 1.05}} & \makecell[c]{4.60\\ \scalebox{\std}{± 0.29}} & \makecell[c]{17.57\\ \scalebox{\std}{± 1.70}} & \makecell[c]{4.44\\ \scalebox{\std}{± 0.77}} & \makecell[c]{4.69\\ \scalebox{\std}{± 0.63}} & \makecell[c]{21.73\\ \scalebox{\std}{± 4.14}} & \makecell[c]{16.11\\ \scalebox{\std}{± 0.21}} & \makecell[c]{8.78\\ \scalebox{\std}{± 0.75}} & \makecell[c]{17.58\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{13.37\\ \scalebox{\std}{± 0.89}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.68\\ \scalebox{\std}{± 0.46}} & \makecell[c]{5.10\\ \scalebox{\std}{± 0.20}} & \makecell[c]{5.00\\ \scalebox{\std}{± 0.09}} & \makecell[c]{11.86\\ \scalebox{\std}{± 0.78}} & \makecell[c]{8.45\\ \scalebox{\std}{± 0.59}} & \makecell[c]{13.92\\ \scalebox{\std}{± 1.06}} & \makecell[c]{15.37\\ \scalebox{\std}{± 0.84}} & \makecell[c]{14.95\\ \scalebox{\std}{± 0.47}} & \makecell[c]{15.51\\ \scalebox{\std}{± 0.36}} & \makecell[c]{16.15\\ \scalebox{\std}{± 0.63}} & \makecell[c]{15.69\\ \scalebox{\std}{± 0.45}} & \makecell[c]{15.48\\ \scalebox{\std}{± 0.47}} & \makecell[c]{15.65\\ \scalebox{\std}{± 0.13}} & \makecell[c]{15.52\\ \scalebox{\std}{± 0.31}} & \makecell[c]{15.31\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{12.57\\ \scalebox{\std}{± 0.43}} \\
 & GDE~\cite{disagreement} & \makecell[c]{32.94\\ \scalebox{\std}{± 0.75}} & \makecell[c]{27.97\\ \scalebox{\std}{± 1.10}} & \makecell[c]{33.95\\ \scalebox{\std}{± 0.74}} & \makecell[c]{13.61\\ \scalebox{\std}{± 0.39}} & \makecell[c]{28.49\\ \scalebox{\std}{± 0.73}} & \makecell[c]{11.81\\ \scalebox{\std}{± 0.16}} & \makecell[c]{9.71\\ \scalebox{\std}{± 0.21}} & \makecell[c]{13.20\\ \scalebox{\std}{± 0.20}} & \makecell[c]{12.86\\ \scalebox{\std}{± 0.46}} & \makecell[c]{11.37\\ \scalebox{\std}{± 0.26}} & \makecell[c]{7.00\\ \scalebox{\std}{± 0.28}} & \makecell[c]{11.11\\ \scalebox{\std}{± 0.41}} & \makecell[c]{16.67\\ \scalebox{\std}{± 0.31}} & \makecell[c]{13.76\\ \scalebox{\std}{± 0.19}} & \makecell[c]{18.09\\ \scalebox{\std}{± 0.36}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.50\\ \scalebox{\std}{± 0.30}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{40.38\\ \scalebox{\std}{± 2.57}} & \makecell[c]{39.03\\ \scalebox{\std}{± 3.20}} & \makecell[c]{40.39\\ \scalebox{\std}{± 3.88}} & \makecell[c]{29.63\\ \scalebox{\std}{± 2.87}} & \makecell[c]{13.44\\ \scalebox{\std}{± 2.20}} & \makecell[c]{18.72\\ \scalebox{\std}{± 1.44}} & \makecell[c]{23.67\\ \scalebox{\std}{± 3.12}} & \makecell[c]{6.03\\ \scalebox{\std}{± 0.60}} & \makecell[c]{17.61\\ \scalebox{\std}{± 3.15}} & \makecell[c]{13.01\\ \scalebox{\std}{± 0.57}} & \makecell[c]{2.73\\ \scalebox{\std}{± 0.09}} & \makecell[c]{53.28\\ \scalebox{\std}{± 0.74}} & \makecell[c]{4.84\\ \scalebox{\std}{± 0.13}} & \makecell[c]{36.60\\ \scalebox{\std}{± 1.21}} & \makecell[c]{4.90\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{22.95\\ \scalebox{\std}{± 0.82}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.47\\ \scalebox{\std}{± 5.78}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.40\\ \scalebox{\std}{± 5.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.05\\ \scalebox{\std}{± 3.52}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.69\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.45\\ \scalebox{\std}{± 0.92}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.39\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.24\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.67\\ \scalebox{\std}{± 0.69}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.90\\ \scalebox{\std}{± 0.61}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.75\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.77\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.37\\ \scalebox{\std}{± 0.36}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.00\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.48\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.73\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.36\\ \scalebox{\std}{± 1.22}} \\ \midrule
 & SrcValid & \makecell[c]{11.98\\ \scalebox{\std}{± 4.00}} & \makecell[c]{5.70\\ \scalebox{\std}{± 1.02}} & \makecell[c]{9.03\\ \scalebox{\std}{± 3.17}} & \makecell[c]{6.60\\ \scalebox{\std}{± 2.08}} & \makecell[c]{21.16\\ \scalebox{\std}{± 1.40}} & \makecell[c]{6.41\\ \scalebox{\std}{± 0.73}} & \makecell[c]{3.82\\ \scalebox{\std}{± 0.36}} & \makecell[c]{9.00\\ \scalebox{\std}{± 1.38}} & \makecell[c]{5.61\\ \scalebox{\std}{± 0.97}} & \makecell[c]{5.74\\ \scalebox{\std}{± 0.40}} & \makecell[c]{3.94\\ \scalebox{\std}{± 0.35}} & \makecell[c]{15.30\\ \scalebox{\std}{± 2.22}} & \makecell[c]{15.65\\ \scalebox{\std}{± 0.40}} & \makecell[c]{5.94\\ \scalebox{\std}{± 0.52}} & \makecell[c]{15.07\\ \scalebox{\std}{± 0.88}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{9.40\\ \scalebox{\std}{± 0.85}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{4.10\\ \scalebox{\std}{± 0.13}} & \makecell[c]{4.13\\ \scalebox{\std}{± 0.63}} & \makecell[c]{3.96\\ \scalebox{\std}{± 0.62}} & \makecell[c]{4.79\\ \scalebox{\std}{± 0.18}} & \makecell[c]{5.39\\ \scalebox{\std}{± 1.27}} & \makecell[c]{3.72\\ \scalebox{\std}{± 0.26}} & \makecell[c]{4.37\\ \scalebox{\std}{± 0.89}} & \makecell[c]{3.67\\ \scalebox{\std}{± 0.24}} & \makecell[c]{3.55\\ \scalebox{\std}{± 0.36}} & \makecell[c]{4.41\\ \scalebox{\std}{± 0.53}} & \makecell[c]{4.39\\ \scalebox{\std}{± 0.81}} & \makecell[c]{6.63\\ \scalebox{\std}{± 0.32}} & \makecell[c]{3.88\\ \scalebox{\std}{± 0.22}} & \makecell[c]{4.35\\ \scalebox{\std}{± 0.22}} & \makecell[c]{4.15\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{4.37\\ \scalebox{\std}{± 0.09}} \\
 & GDE~\cite{disagreement} & \makecell[c]{23.46\\ \scalebox{\std}{± 0.77}} & \makecell[c]{17.63\\ \scalebox{\std}{± 0.94}} & \makecell[c]{24.00\\ \scalebox{\std}{± 0.97}} & \makecell[c]{14.12\\ \scalebox{\std}{± 1.41}} & \makecell[c]{26.42\\ \scalebox{\std}{± 1.21}} & \makecell[c]{15.42\\ \scalebox{\std}{± 0.99}} & \makecell[c]{11.27\\ \scalebox{\std}{± 0.58}} & \makecell[c]{15.05\\ \scalebox{\std}{± 0.48}} & \makecell[c]{14.27\\ \scalebox{\std}{± 0.48}} & \makecell[c]{13.33\\ \scalebox{\std}{± 0.37}} & \makecell[c]{8.85\\ \scalebox{\std}{± 0.15}} & \makecell[c]{15.49\\ \scalebox{\std}{± 1.19}} & \makecell[c]{19.61\\ \scalebox{\std}{± 1.30}} & \makecell[c]{15.91\\ \scalebox{\std}{± 1.09}} & \makecell[c]{20.61\\ \scalebox{\std}{± 1.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.03\\ \scalebox{\std}{± 0.70}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{47.94\\ \scalebox{\std}{± 3.36}} & \makecell[c]{47.49\\ \scalebox{\std}{± 4.59}} & \makecell[c]{50.19\\ \scalebox{\std}{± 5.41}} & \makecell[c]{26.66\\ \scalebox{\std}{± 1.29}} & \makecell[c]{16.53\\ \scalebox{\std}{± 1.72}} & \makecell[c]{15.64\\ \scalebox{\std}{± 0.97}} & \makecell[c]{21.76\\ \scalebox{\std}{± 2.19}} & \makecell[c]{4.96\\ \scalebox{\std}{± 0.25}} & \makecell[c]{15.67\\ \scalebox{\std}{± 3.26}} & \makecell[c]{10.46\\ \scalebox{\std}{± 0.47}} & \makecell[c]{2.61\\ \scalebox{\std}{± 0.19}} & \makecell[c]{48.72\\ \scalebox{\std}{± 0.34}} & \makecell[c]{4.51\\ \scalebox{\std}{± 0.34}} & \makecell[c]{35.66\\ \scalebox{\std}{± 0.51}} & \makecell[c]{5.64\\ \scalebox{\std}{± 0.52}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{23.63\\ \scalebox{\std}{± 0.78}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.91\\ \scalebox{\std}{± 1.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.83\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.76\\ \scalebox{\std}{± 0.77}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.27\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.58\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.57\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.28\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.49\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.66\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.79\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.94\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.81\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.20\\ \scalebox{\std}{± 0.01}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.07\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.87\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.27\\ \scalebox{\std}{± 0.12}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
& & \multicolumn{15}{l}{$t$ 
    \begin{tikzpicture}[overlay, remember picture]
      \draw[->, line width=0.2pt] (0,0.075) -- (12.75,0.075);
    \end{tikzpicture}
    } &\\
\addlinespace[-0.1cm]
%  &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
% \addlinespace[-0.05cm]
% \cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
% \addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ \midrule
 & SrcValid & \makecell[c]{46.38\\ \scalebox{\std}{± 1.17}} & \makecell[c]{32.85\\ \scalebox{\std}{± 3.59}} & \makecell[c]{28.45\\ \scalebox{\std}{± 3.99}} & \makecell[c]{12.51\\ \scalebox{\std}{± 0.84}} & \makecell[c]{16.92\\ \scalebox{\std}{± 2.40}} & \makecell[c]{5.75\\ \scalebox{\std}{± 0.60}} & \makecell[c]{3.84\\ \scalebox{\std}{± 0.73}} & \makecell[c]{3.88\\ \scalebox{\std}{± 1.45}} & \makecell[c]{2.77\\ \scalebox{\std}{± 0.87}} & \makecell[c]{2.32\\ \scalebox{\std}{± 0.35}} & \makecell[c]{2.12\\ \scalebox{\std}{± 0.20}} & \makecell[c]{2.00\\ \scalebox{\std}{± 0.13}} & \makecell[c]{1.87\\ \scalebox{\std}{± 0.15}} & \makecell[c]{1.73\\ \scalebox{\std}{± 0.30}} & \makecell[c]{1.65\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{11.00\\ \scalebox{\std}{± 0.58}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{13.70\\ \scalebox{\std}{± 0.41}} & \makecell[c]{5.34\\ \scalebox{\std}{± 0.21}} & \makecell[c]{13.91\\ \scalebox{\std}{± 0.58}} & \makecell[c]{21.16\\ \scalebox{\std}{± 0.94}} & \makecell[c]{38.51\\ \scalebox{\std}{± 1.59}} & \makecell[c]{50.42\\ \scalebox{\std}{± 4.50}} & \makecell[c]{59.40\\ \scalebox{\std}{± 6.35}} & \makecell[c]{70.82\\ \scalebox{\std}{± 5.52}} & \makecell[c]{78.56\\ \scalebox{\std}{± 3.43}} & \makecell[c]{82.11\\ \scalebox{\std}{± 1.88}} & \makecell[c]{84.99\\ \scalebox{\std}{± 1.14}} & \makecell[c]{89.52\\ \scalebox{\std}{± 0.24}} & \makecell[c]{87.46\\ \scalebox{\std}{± 1.72}} & \makecell[c]{88.87\\ \scalebox{\std}{± 1.65}} & \makecell[c]{89.56\\ \scalebox{\std}{± 0.63}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{58.29\\ \scalebox{\std}{± 1.82}} \\
 & GDE~\cite{disagreement} & \makecell[c]{49.21\\ \scalebox{\std}{± 0.79}} & \makecell[c]{48.12\\ \scalebox{\std}{± 0.60}} & \makecell[c]{60.77\\ \scalebox{\std}{± 0.20}} & \makecell[c]{56.99\\ \scalebox{\std}{± 1.30}} & \makecell[c]{74.34\\ \scalebox{\std}{± 1.15}} & \makecell[c]{77.88\\ \scalebox{\std}{± 4.24}} & \makecell[c]{82.28\\ \scalebox{\std}{± 5.11}} & \makecell[c]{90.14\\ \scalebox{\std}{± 3.30}} & \makecell[c]{93.71\\ \scalebox{\std}{± 1.63}} & \makecell[c]{95.33\\ \scalebox{\std}{± 0.77}} & \makecell[c]{95.86\\ \scalebox{\std}{± 0.45}} & \makecell[c]{96.93\\ \scalebox{\std}{± 0.43}} & \makecell[c]{96.88\\ \scalebox{\std}{± 0.62}} & \makecell[c]{97.25\\ \scalebox{\std}{± 0.75}} & \makecell[c]{97.31\\ \scalebox{\std}{± 0.82}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{80.87\\ \scalebox{\std}{± 1.29}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{36.92\\ \scalebox{\std}{± 1.76}} & \makecell[c]{36.25\\ \scalebox{\std}{± 0.61}} & \makecell[c]{29.26\\ \scalebox{\std}{± 1.31}} & \makecell[c]{13.91\\ \scalebox{\std}{± 0.54}} & \makecell[c]{8.56\\ \scalebox{\std}{± 2.77}} & \makecell[c]{3.79\\ \scalebox{\std}{± 0.85}} & \makecell[c]{3.68\\ \scalebox{\std}{± 1.01}} & \makecell[c]{3.08\\ \scalebox{\std}{± 0.81}} & \makecell[c]{3.96\\ \scalebox{\std}{± 2.12}} & \makecell[c]{2.58\\ \scalebox{\std}{± 0.56}} & \makecell[c]{1.47\\ \scalebox{\std}{± 0.13}} & \makecell[c]{2.10\\ \scalebox{\std}{± 0.28}} & \makecell[c]{2.26\\ \scalebox{\std}{± 1.07}} & \makecell[c]{2.46\\ \scalebox{\std}{± 0.66}} & \makecell[c]{1.53\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{10.12\\ \scalebox{\std}{± 0.24}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.55\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.40\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.52\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.45\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.30\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.87\\ \scalebox{\std}{± 0.81}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.36\\ \scalebox{\std}{± 1.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.09\\ \scalebox{\std}{± 2.80}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.08\\ \scalebox{\std}{± 1.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.84\\ \scalebox{\std}{± 0.58}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.53\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.97\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.73\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.54\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.51\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.85\\ \scalebox{\std}{± 0.36}} \\ \midrule
 & SrcValid & \makecell[c]{7.65\\ \scalebox{\std}{± 0.94}} & \makecell[c]{1.97\\ \scalebox{\std}{± 0.17}} & \makecell[c]{1.59\\ \scalebox{\std}{± 0.33}} & \makecell[c]{1.47\\ \scalebox{\std}{± 0.43}} & \makecell[c]{1.24\\ \scalebox{\std}{± 0.22}} & \makecell[c]{1.36\\ \scalebox{\std}{± 0.26}} & \makecell[c]{1.31\\ \scalebox{\std}{± 0.23}} & \makecell[c]{1.22\\ \scalebox{\std}{± 0.20}} & \makecell[c]{1.07\\ \scalebox{\std}{± 0.10}} & \makecell[c]{1.01\\ \scalebox{\std}{± 0.08}} & \makecell[c]{0.94\\ \scalebox{\std}{± 0.04}} & \makecell[c]{0.98\\ \scalebox{\std}{± 0.11}} & \makecell[c]{1.13\\ \scalebox{\std}{± 0.20}} & \makecell[c]{1.11\\ \scalebox{\std}{± 0.11}} & \makecell[c]{1.09\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{1.68\\ \scalebox{\std}{± 0.18}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{36.65\\ \scalebox{\std}{± 1.55}} & \makecell[c]{64.29\\ \scalebox{\std}{± 1.84}} & \makecell[c]{70.97\\ \scalebox{\std}{± 1.45}} & \makecell[c]{75.02\\ \scalebox{\std}{± 1.73}} & \makecell[c]{77.61\\ \scalebox{\std}{± 1.85}} & \makecell[c]{78.47\\ \scalebox{\std}{± 2.34}} & \makecell[c]{78.46\\ \scalebox{\std}{± 0.61}} & \makecell[c]{79.04\\ \scalebox{\std}{± 0.36}} & \makecell[c]{82.42\\ \scalebox{\std}{± 0.71}} & \makecell[c]{81.35\\ \scalebox{\std}{± 0.18}} & \makecell[c]{84.35\\ \scalebox{\std}{± 0.31}} & \makecell[c]{89.83\\ \scalebox{\std}{± 0.75}} & \makecell[c]{82.75\\ \scalebox{\std}{± 0.91}} & \makecell[c]{83.33\\ \scalebox{\std}{± 1.63}} & \makecell[c]{84.09\\ \scalebox{\std}{± 1.09}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{76.58\\ \scalebox{\std}{± 0.71}} \\
 & GDE~\cite{disagreement} & \makecell[c]{83.95\\ \scalebox{\std}{± 1.83}} & \makecell[c]{94.00\\ \scalebox{\std}{± 0.88}} & \makecell[c]{94.99\\ \scalebox{\std}{± 0.74}} & \makecell[c]{94.52\\ \scalebox{\std}{± 0.94}} & \makecell[c]{95.15\\ \scalebox{\std}{± 0.50}} & \makecell[c]{94.73\\ \scalebox{\std}{± 1.31}} & \makecell[c]{94.57\\ \scalebox{\std}{± 1.16}} & \makecell[c]{93.63\\ \scalebox{\std}{± 1.11}} & \makecell[c]{95.31\\ \scalebox{\std}{± 1.51}} & \makecell[c]{95.46\\ \scalebox{\std}{± 0.38}} & \makecell[c]{95.31\\ \scalebox{\std}{± 0.51}} & \makecell[c]{94.60\\ \scalebox{\std}{± 1.34}} & \makecell[c]{94.55\\ \scalebox{\std}{± 0.70}} & \makecell[c]{94.51\\ \scalebox{\std}{± 0.48}} & \makecell[c]{94.81\\ \scalebox{\std}{± 1.49}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{94.01\\ \scalebox{\std}{± 0.43}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{9.32\\ \scalebox{\std}{± 0.83}} & \makecell[c]{4.85\\ \scalebox{\std}{± 1.55}} & \makecell[c]{2.07\\ \scalebox{\std}{± 0.54}} & \makecell[c]{1.55\\ \scalebox{\std}{± 0.70}} & \makecell[c]{1.41\\ \scalebox{\std}{± 0.20}} & \makecell[c]{1.31\\ \scalebox{\std}{± 0.43}} & \makecell[c]{1.22\\ \scalebox{\std}{± 0.16}} & \makecell[c]{1.21\\ \scalebox{\std}{± 0.52}} & \makecell[c]{0.88\\ \scalebox{\std}{± 0.36}} & \makecell[c]{0.89\\ \scalebox{\std}{± 0.27}} & \makecell[c]{0.52\\ \scalebox{\std}{± 0.07}} & \makecell[c]{1.08\\ \scalebox{\std}{± 0.57}} & \makecell[c]{0.98\\ \scalebox{\std}{± 0.25}} & \makecell[c]{1.27\\ \scalebox{\std}{± 0.22}} & \makecell[c]{0.93\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{1.97\\ \scalebox{\std}{± 0.33}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.86\\ \scalebox{\std}{± 2.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.14\\ \scalebox{\std}{± 2.67}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.59\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.21\\ \scalebox{\std}{± 3.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.33\\ \scalebox{\std}{± 2.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.64\\ \scalebox{\std}{± 1.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.03\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.90\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.78\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.74\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.97\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.42\\ \scalebox{\std}{± 10.00}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.10\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.92\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.04\\ \scalebox{\std}{± 0.48}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.18\\ \scalebox{\std}{± 0.82}} \\ \midrule
 & SrcValid & \makecell[c]{53.44\\ \scalebox{\std}{± 0.56}} & \makecell[c]{44.48\\ \scalebox{\std}{± 0.19}} & \makecell[c]{50.08\\ \scalebox{\std}{± 0.66}} & \makecell[c]{32.15\\ \scalebox{\std}{± 0.18}} & \makecell[c]{47.60\\ \scalebox{\std}{± 0.38}} & \makecell[c]{33.57\\ \scalebox{\std}{± 0.57}} & \makecell[c]{30.57\\ \scalebox{\std}{± 0.27}} & \makecell[c]{38.18\\ \scalebox{\std}{± 0.81}} & \makecell[c]{36.38\\ \scalebox{\std}{± 0.46}} & \makecell[c]{35.00\\ \scalebox{\std}{± 0.48}} & \makecell[c]{27.36\\ \scalebox{\std}{± 0.32}} & \makecell[c]{29.30\\ \scalebox{\std}{± 0.55}} & \makecell[c]{39.09\\ \scalebox{\std}{± 0.36}} & \makecell[c]{33.58\\ \scalebox{\std}{± 0.22}} & \makecell[c]{42.22\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{38.20\\ \scalebox{\std}{± 0.22}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{20.82\\ \scalebox{\std}{± 0.65}} & \makecell[c]{23.48\\ \scalebox{\std}{± 0.20}} & \makecell[c]{20.68\\ \scalebox{\std}{± 0.05}} & \makecell[c]{25.76\\ \scalebox{\std}{± 0.19}} & \makecell[c]{21.30\\ \scalebox{\std}{± 0.50}} & \makecell[c]{24.92\\ \scalebox{\std}{± 0.54}} & \makecell[c]{26.40\\ \scalebox{\std}{± 0.30}} & \makecell[c]{23.71\\ \scalebox{\std}{± 0.68}} & \makecell[c]{23.90\\ \scalebox{\std}{± 0.26}} & \makecell[c]{25.12\\ \scalebox{\std}{± 0.32}} & \makecell[c]{26.21\\ \scalebox{\std}{± 0.19}} & \makecell[c]{25.49\\ \scalebox{\std}{± 0.24}} & \makecell[c]{24.85\\ \scalebox{\std}{± 0.45}} & \makecell[c]{25.13\\ \scalebox{\std}{± 0.06}} & \makecell[c]{22.95\\ \scalebox{\std}{± 0.60}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.05\\ \scalebox{\std}{± 0.29}} \\
 & GDE~\cite{disagreement} & \makecell[c]{53.09\\ \scalebox{\std}{± 0.53}} & \makecell[c]{44.65\\ \scalebox{\std}{± 0.17}} & \makecell[c]{51.31\\ \scalebox{\std}{± 0.41}} & \makecell[c]{33.64\\ \scalebox{\std}{± 0.17}} & \makecell[c]{48.74\\ \scalebox{\std}{± 0.41}} & \makecell[c]{34.68\\ \scalebox{\std}{± 0.61}} & \makecell[c]{31.44\\ \scalebox{\std}{± 0.31}} & \makecell[c]{39.11\\ \scalebox{\std}{± 0.72}} & \makecell[c]{37.62\\ \scalebox{\std}{± 0.29}} & \makecell[c]{36.45\\ \scalebox{\std}{± 0.28}} & \makecell[c]{28.86\\ \scalebox{\std}{± 0.08}} & \makecell[c]{30.48\\ \scalebox{\std}{± 0.33}} & \makecell[c]{40.06\\ \scalebox{\std}{± 0.27}} & \makecell[c]{34.55\\ \scalebox{\std}{± 0.24}} & \makecell[c]{43.42\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{39.21\\ \scalebox{\std}{± 0.22}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{35.15\\ \scalebox{\std}{± 1.78}} & \makecell[c]{42.48\\ \scalebox{\std}{± 1.22}} & \makecell[c]{40.57\\ \scalebox{\std}{± 0.60}} & \makecell[c]{29.46\\ \scalebox{\std}{± 0.65}} & \makecell[c]{28.50\\ \scalebox{\std}{± 1.19}} & \makecell[c]{16.57\\ \scalebox{\std}{± 0.38}} & \makecell[c]{23.68\\ \scalebox{\std}{± 0.46}} & \makecell[c]{8.75\\ \scalebox{\std}{± 0.68}} & \makecell[c]{25.17\\ \scalebox{\std}{± 0.46}} & \makecell[c]{18.91\\ \scalebox{\std}{± 0.75}} & \makecell[c]{4.57\\ \scalebox{\std}{± 0.42}} & \makecell[c]{49.75\\ \scalebox{\std}{± 0.52}} & \makecell[c]{5.52\\ \scalebox{\std}{± 0.24}} & \makecell[c]{38.29\\ \scalebox{\std}{± 2.90}} & \makecell[c]{6.54\\ \scalebox{\std}{± 0.50}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.93\\ \scalebox{\std}{± 0.57}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.75\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.35\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.31\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.59\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.11\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.66\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.16\\ \scalebox{\std}{± 0.37}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.37\\ \scalebox{\std}{± 0.47}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.06\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.12\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.78\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.65\\ \scalebox{\std}{± 0.01}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.32\\ \scalebox{\std}{± 0.36}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.90\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.93\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.67\\ \scalebox{\std}{± 0.12}} \\ \midrule
 & SrcValid & \makecell[c]{53.11\\ \scalebox{\std}{± 0.39}} & \makecell[c]{51.92\\ \scalebox{\std}{± 0.46}} & \makecell[c]{57.00\\ \scalebox{\std}{± 0.31}} & \makecell[c]{36.42\\ \scalebox{\std}{± 0.36}} & \makecell[c]{54.13\\ \scalebox{\std}{± 0.72}} & \makecell[c]{39.30\\ \scalebox{\std}{± 0.46}} & \makecell[c]{38.28\\ \scalebox{\std}{± 0.42}} & \makecell[c]{46.48\\ \scalebox{\std}{± 0.48}} & \makecell[c]{46.81\\ \scalebox{\std}{± 0.58}} & \makecell[c]{47.73\\ \scalebox{\std}{± 0.89}} & \makecell[c]{33.94\\ \scalebox{\std}{± 0.43}} & \makecell[c]{44.55\\ \scalebox{\std}{± 1.25}} & \makecell[c]{49.18\\ \scalebox{\std}{± 0.38}} & \makecell[c]{42.97\\ \scalebox{\std}{± 0.08}} & \makecell[c]{49.48\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{46.09\\ \scalebox{\std}{± 0.38}}
 \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{34.06\\ \scalebox{\std}{± 0.49}} & \makecell[c]{34.58\\ \scalebox{\std}{± 0.52}} & \makecell[c]{32.05\\ \scalebox{\std}{± 0.53}} & \makecell[c]{33.14\\ \scalebox{\std}{± 0.76}} & \makecell[c]{31.92\\ \scalebox{\std}{± 0.80}} & \makecell[c]{34.68\\ \scalebox{\std}{± 0.79}} & \makecell[c]{35.83\\ \scalebox{\std}{± 0.82}} & \makecell[c]{36.94\\ \scalebox{\std}{± 1.04}} & \makecell[c]{37.46\\ \scalebox{\std}{± 0.85}} & \makecell[c]{36.13\\ \scalebox{\std}{± 0.91}} & \makecell[c]{36.94\\ \scalebox{\std}{± 1.03}} & \makecell[c]{40.90\\ \scalebox{\std}{± 0.70}} & \makecell[c]{38.04\\ \scalebox{\std}{± 0.86}} & \makecell[c]{42.67\\ \scalebox{\std}{± 0.64}} & \makecell[c]{38.70\\ \scalebox{\std}{± 0.68}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{36.27\\ \scalebox{\std}{± 0.68}}
 \\
 & GDE~\cite{disagreement} & \makecell[c]{36.44\\ \scalebox{\std}{± 0.63}} & \makecell[c]{36.25\\ \scalebox{\std}{± 0.17}} & \makecell[c]{39.37\\ \scalebox{\std}{± 0.40}} & \makecell[c]{31.48\\ \scalebox{\std}{± 0.46}} & \makecell[c]{40.05\\ \scalebox{\std}{± 0.54}} & \makecell[c]{32.73\\ \scalebox{\std}{± 0.55}} & \makecell[c]{32.12\\ \scalebox{\std}{± 0.19}} & \makecell[c]{34.87\\ \scalebox{\std}{± 0.38}} & \makecell[c]{35.40\\ \scalebox{\std}{± 0.79}} & \makecell[c]{36.28\\ \scalebox{\std}{± 0.78}} & \makecell[c]{31.54\\ \scalebox{\std}{± 0.36}} & \makecell[c]{37.31\\ \scalebox{\std}{± 0.43}} & \makecell[c]{36.98\\ \scalebox{\std}{± 0.26}} & \makecell[c]{32.82\\ \scalebox{\std}{± 0.43}} & \makecell[c]{37.87\\ \scalebox{\std}{± 0.69}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{35.43\\ \scalebox{\std}{± 0.30}}
 \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{26.80\\ \scalebox{\std}{± 0.88}} & \makecell[c]{26.08\\ \scalebox{\std}{± 0.93}} & \makecell[c]{27.02\\ \scalebox{\std}{± 0.54}} & \makecell[c]{32.75\\ \scalebox{\std}{± 0.77}} & \makecell[c]{11.69\\ \scalebox{\std}{± 0.89}} & \makecell[c]{23.72\\ \scalebox{\std}{± 1.09}} & \makecell[c]{26.36\\ \scalebox{\std}{± 0.40}} & \makecell[c]{5.63\\ \scalebox{\std}{± 0.17}} & \makecell[c]{9.87\\ \scalebox{\std}{± 0.12}} & \makecell[c]{27.10\\ \scalebox{\std}{± 0.57}} & \makecell[c]{4.87\\ \scalebox{\std}{± 0.27}} & \makecell[c]{44.56\\ \scalebox{\std}{± 1.41}} & \makecell[c]{7.57\\ \scalebox{\std}{± 0.44}} & \makecell[c]{14.56\\ \scalebox{\std}{± 1.39}} & \makecell[c]{5.74\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.62\\ \scalebox{\std}{± 0.15}}
 \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.24\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.52\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.75\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.20\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.06\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.54\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.70\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.49\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.88\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.71\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.38\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.70\\ \scalebox{\std}{± 0.72}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.33\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.14\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.66\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.55\\ \scalebox{\std}{± 0.17}} \\ \midrule
 & SrcValid & \makecell[c]{28.06\\ \scalebox{\std}{± 2.60}} & \makecell[c]{29.86\\ \scalebox{\std}{± 2.79}} & \makecell[c]{13.52\\ \scalebox{\std}{± 1.12}} & \makecell[c]{22.72\\ \scalebox{\std}{± 0.61}} & \makecell[c]{18.32\\ \scalebox{\std}{± 1.73}} & \makecell[c]{12.14\\ \scalebox{\std}{± 0.85}} & \makecell[c]{5.78\\ \scalebox{\std}{± 0.25}} & \makecell[c]{8.58\\ \scalebox{\std}{± 0.39}} & \makecell[c]{23.32\\ \scalebox{\std}{± 0.81}} & \makecell[c]{10.68\\ \scalebox{\std}{± 2.60}} & \makecell[c]{6.52\\ \scalebox{\std}{± 1.30}} & \makecell[c]{25.88\\ \scalebox{\std}{± 4.11}} & \makecell[c]{33.45\\ \scalebox{\std}{± 0.64}} & \makecell[c]{13.98\\ \scalebox{\std}{± 3.80}} & \makecell[c]{38.61\\ \scalebox{\std}{± 0.73}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.43\\ \scalebox{\std}{± 1.17}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{18.70\\ \scalebox{\std}{± 0.62}} & \makecell[c]{21.28\\ \scalebox{\std}{± 0.40}} & \makecell[c]{19.45\\ \scalebox{\std}{± 0.34}} & \makecell[c]{28.25\\ \scalebox{\std}{± 0.20}} & \makecell[c]{22.90\\ \scalebox{\std}{± 0.62}} & \makecell[c]{29.05\\ \scalebox{\std}{± 0.26}} & \makecell[c]{31.75\\ \scalebox{\std}{± 0.27}} & \makecell[c]{28.49\\ \scalebox{\std}{± 0.44}} & \makecell[c]{29.37\\ \scalebox{\std}{± 0.19}} & \makecell[c]{30.03\\ \scalebox{\std}{± 0.28}} & \makecell[c]{31.39\\ \scalebox{\std}{± 0.69}} & \makecell[c]{28.52\\ \scalebox{\std}{± 0.44}} & \makecell[c]{30.99\\ \scalebox{\std}{± 0.70}} & \makecell[c]{29.72\\ \scalebox{\std}{± 0.36}} & \makecell[c]{28.03\\ \scalebox{\std}{± 0.41}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{27.19\\ \scalebox{\std}{± 0.12}} \\
 & GDE~\cite{disagreement} & \makecell[c]{59.99\\ \scalebox{\std}{± 1.07}} & \makecell[c]{57.35\\ \scalebox{\std}{± 0.80}} & \makecell[c]{61.31\\ \scalebox{\std}{± 0.96}} & \makecell[c]{36.40\\ \scalebox{\std}{± 0.92}} & \makecell[c]{53.91\\ \scalebox{\std}{± 0.73}} & \makecell[c]{34.73\\ \scalebox{\std}{± 0.63}} & \makecell[c]{31.10\\ \scalebox{\std}{± 0.63}} & \makecell[c]{39.01\\ \scalebox{\std}{± 0.31}} & \makecell[c]{37.56\\ \scalebox{\std}{± 0.48}} & \makecell[c]{37.15\\ \scalebox{\std}{± 0.45}} & \makecell[c]{26.90\\ \scalebox{\std}{± 0.24}} & \makecell[c]{33.56\\ \scalebox{\std}{± 0.20}} & \makecell[c]{38.31\\ \scalebox{\std}{± 0.64}} & \makecell[c]{34.69\\ \scalebox{\std}{± 0.46}} & \makecell[c]{43.29\\ \scalebox{\std}{± 0.95}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{41.68\\ \scalebox{\std}{± 0.45}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{25.47\\ \scalebox{\std}{± 1.49}} & \makecell[c]{28.60\\ \scalebox{\std}{± 0.91}} & \makecell[c]{27.71\\ \scalebox{\std}{± 0.81}} & \makecell[c]{26.38\\ \scalebox{\std}{± 0.74}} & \makecell[c]{22.80\\ \scalebox{\std}{± 1.70}} & \makecell[c]{15.78\\ \scalebox{\std}{± 0.72}} & \makecell[c]{23.44\\ \scalebox{\std}{± 0.96}} & \makecell[c]{8.93\\ \scalebox{\std}{± 0.85}} & \makecell[c]{24.12\\ \scalebox{\std}{± 0.74}} & \makecell[c]{16.68\\ \scalebox{\std}{± 0.95}} & \makecell[c]{4.56\\ \scalebox{\std}{± 0.43}} & \makecell[c]{44.85\\ \scalebox{\std}{± 0.74}} & \makecell[c]{5.96\\ \scalebox{\std}{± 0.33}} & \makecell[c]{36.17\\ \scalebox{\std}{± 3.16}} & \makecell[c]{6.18\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.18\\ \scalebox{\std}{± 0.71}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.37\\ \scalebox{\std}{± 1.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.00\\ \scalebox{\std}{± 0.80}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.77\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.20\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.54\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.69\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.89\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.59\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.83\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.52\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.78\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.60\\ \scalebox{\std}{± 0.80}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.40\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.92\\ \scalebox{\std}{± 0.69}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.84\\ \scalebox{\std}{± 0.76}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.86\\ \scalebox{\std}{± 0.10}} \\ \midrule
 & SrcValid & \makecell[c]{13.43\\ \scalebox{\std}{± 2.25}} & \makecell[c]{8.45\\ \scalebox{\std}{± 1.26}} & \makecell[c]{9.32\\ \scalebox{\std}{± 2.50}} & \makecell[c]{14.85\\ \scalebox{\std}{± 2.02}} & \makecell[c]{23.51\\ \scalebox{\std}{± 3.62}} & \makecell[c]{9.03\\ \scalebox{\std}{± 1.89}} & \makecell[c]{6.22\\ \scalebox{\std}{± 1.14}} & \makecell[c]{26.37\\ \scalebox{\std}{± 2.50}} & \makecell[c]{10.83\\ \scalebox{\std}{± 3.76}} & \makecell[c]{8.66\\ \scalebox{\std}{± 1.84}} & \makecell[c]{20.27\\ \scalebox{\std}{± 0.21}} & \makecell[c]{35.17\\ \scalebox{\std}{± 2.57}} & \makecell[c]{29.05\\ \scalebox{\std}{± 3.38}} & \makecell[c]{14.48\\ \scalebox{\std}{± 4.68}} & \makecell[c]{33.72\\ \scalebox{\std}{± 0.71}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.56\\ \scalebox{\std}{± 1.57}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{21.66\\ \scalebox{\std}{± 0.49}} & \makecell[c]{22.56\\ \scalebox{\std}{± 0.75}} & \makecell[c]{18.88\\ \scalebox{\std}{± 0.55}} & \makecell[c]{21.70\\ \scalebox{\std}{± 0.73}} & \makecell[c]{18.70\\ \scalebox{\std}{± 1.01}} & \makecell[c]{22.58\\ \scalebox{\std}{± 0.47}} & \makecell[c]{24.48\\ \scalebox{\std}{± 0.34}} & \makecell[c]{21.62\\ \scalebox{\std}{± 0.61}} & \makecell[c]{22.08\\ \scalebox{\std}{± 0.10}} & \makecell[c]{22.18\\ \scalebox{\std}{± 0.08}} & \makecell[c]{23.67\\ \scalebox{\std}{± 0.48}} & \makecell[c]{21.86\\ \scalebox{\std}{± 0.55}} & \makecell[c]{22.45\\ \scalebox{\std}{± 0.65}} & \makecell[c]{22.42\\ \scalebox{\std}{± 0.63}} & \makecell[c]{21.45\\ \scalebox{\std}{± 0.49}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.89\\ \scalebox{\std}{± 0.35}} \\
 & GDE~\cite{disagreement} & \makecell[c]{41.62\\ \scalebox{\std}{± 0.27}} & \makecell[c]{37.46\\ \scalebox{\std}{± 0.91}} & \makecell[c]{46.03\\ \scalebox{\std}{± 0.18}} & \makecell[c]{33.39\\ \scalebox{\std}{± 0.87}} & \makecell[c]{44.99\\ \scalebox{\std}{± 1.03}} & \makecell[c]{32.05\\ \scalebox{\std}{± 0.66}} & \makecell[c]{28.16\\ \scalebox{\std}{± 0.28}} & \makecell[c]{35.19\\ \scalebox{\std}{± 0.80}} & \makecell[c]{33.80\\ \scalebox{\std}{± 0.28}} & \makecell[c]{32.74\\ \scalebox{\std}{± 0.13}} & \makecell[c]{26.34\\ \scalebox{\std}{± 0.48}} & \makecell[c]{29.23\\ \scalebox{\std}{± 0.80}} & \makecell[c]{37.40\\ \scalebox{\std}{± 0.78}} & \makecell[c]{31.99\\ \scalebox{\std}{± 1.11}} & \makecell[c]{38.42\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{35.25\\ \scalebox{\std}{± 0.27}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{41.39\\ \scalebox{\std}{± 1.33}} & \makecell[c]{45.03\\ \scalebox{\std}{± 0.81}} & \makecell[c]{40.28\\ \scalebox{\std}{± 1.21}} & \makecell[c]{25.84\\ \scalebox{\std}{± 0.41}} & \makecell[c]{26.78\\ \scalebox{\std}{± 1.90}} & \makecell[c]{16.58\\ \scalebox{\std}{± 0.85}} & \makecell[c]{23.72\\ \scalebox{\std}{± 0.36}} & \makecell[c]{9.68\\ \scalebox{\std}{± 0.69}} & \makecell[c]{24.71\\ \scalebox{\std}{± 0.74}} & \makecell[c]{19.14\\ \scalebox{\std}{± 0.83}} & \makecell[c]{4.52\\ \scalebox{\std}{± 0.20}} & \makecell[c]{47.12\\ \scalebox{\std}{± 1.27}} & \makecell[c]{5.70\\ \scalebox{\std}{± 0.02}} & \makecell[c]{37.97\\ \scalebox{\std}{± 2.21}} & \makecell[c]{8.41\\ \scalebox{\std}{± 0.72}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{25.12\\ \scalebox{\std}{± 0.39}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.11\\ \scalebox{\std}{± 0.91}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.19\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.34\\ \scalebox{\std}{± 0.79}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.99\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.97\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.30\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.33\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.86\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.90\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.23\\ \scalebox{\std}{± 0.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.24\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.20\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.61\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.01\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.58\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.32\\ \scalebox{\std}{± 0.18}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
& & \multicolumn{15}{l}{$t$ 
    \begin{tikzpicture}[overlay, remember picture]
      \draw[->, line width=0.2pt] (0,0.075) -- (12.75,0.075);
    \end{tikzpicture}
    } &\\
\addlinespace[-0.1cm]
%  &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
% \addlinespace[-0.05cm]
% \cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
% \addlinespace[-0.05cm]
TTA Method & Acc. Estimation & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\downarrow$) \\ \midrule
 & SrcValid & \makecell[c]{53.54\\ \scalebox{\std}{± 1.08}} & \makecell[c]{48.82\\ \scalebox{\std}{± 1.21}} & \makecell[c]{47.13\\ \scalebox{\std}{± 1.16}} & \makecell[c]{48.84\\ \scalebox{\std}{± 1.07}} & \makecell[c]{44.94\\ \scalebox{\std}{± 1.16}} & \makecell[c]{34.83\\ \scalebox{\std}{± 1.25}} & \makecell[c]{26.16\\ \scalebox{\std}{± 1.18}} & \makecell[c]{32.41\\ \scalebox{\std}{± 1.21}} & \makecell[c]{31.80\\ \scalebox{\std}{± 1.02}} & \makecell[c]{21.17\\ \scalebox{\std}{± 1.05}} & \makecell[c]{8.93\\ \scalebox{\std}{± 0.73}} & \makecell[c]{43.25\\ \scalebox{\std}{± 0.72}} & \makecell[c]{20.57\\ \scalebox{\std}{± 0.66}} & \makecell[c]{17.02\\ \scalebox{\std}{± 0.49}} & \makecell[c]{20.10\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{33.30\\ \scalebox{\std}{± 0.93}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{11.11\\ \scalebox{\std}{± 0.14}} & \makecell[c]{13.76\\ \scalebox{\std}{± 0.03}} & \makecell[c]{14.42\\ \scalebox{\std}{± 0.09}} & \makecell[c]{11.60\\ \scalebox{\std}{± 0.01}} & \makecell[c]{13.15\\ \scalebox{\std}{± 0.12}} & \makecell[c]{19.04\\ \scalebox{\std}{± 0.18}} & \makecell[c]{24.78\\ \scalebox{\std}{± 0.06}} & \makecell[c]{19.82\\ \scalebox{\std}{± 0.06}} & \makecell[c]{19.35\\ \scalebox{\std}{± 0.11}} & \makecell[c]{26.70\\ \scalebox{\std}{± 0.07}} & \makecell[c]{28.68\\ \scalebox{\std}{± 0.08}} & \makecell[c]{9.97\\ \scalebox{\std}{± 0.05}} & \makecell[c]{25.38\\ \scalebox{\std}{± 0.09}} & \makecell[c]{26.50\\ \scalebox{\std}{± 0.13}} & \makecell[c]{25.86\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.34\\ \scalebox{\std}{± 0.02}} \\
 & GDE~\cite{disagreement} & \makecell[c]{85.03\\ \scalebox{\std}{± 0.14}} & \makecell[c]{80.80\\ \scalebox{\std}{± 0.02}} & \makecell[c]{79.82\\ \scalebox{\std}{± 0.06}} & \makecell[c]{82.06\\ \scalebox{\std}{± 0.02}} & \makecell[c]{79.46\\ \scalebox{\std}{± 0.13}} & \makecell[c]{70.43\\ \scalebox{\std}{± 0.17}} & \makecell[c]{61.92\\ \scalebox{\std}{± 0.06}} & \makecell[c]{68.34\\ \scalebox{\std}{± 0.08}} & \makecell[c]{68.10\\ \scalebox{\std}{± 0.10}} & \makecell[c]{57.45\\ \scalebox{\std}{± 0.07}} & \makecell[c]{44.38\\ \scalebox{\std}{± 0.07}} & \makecell[c]{79.03\\ \scalebox{\std}{± 0.07}} & \makecell[c]{57.35\\ \scalebox{\std}{± 0.07}} & \makecell[c]{53.54\\ \scalebox{\std}{± 0.08}} & \makecell[c]{56.74\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{68.30\\ \scalebox{\std}{± 0.01}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{13.38\\ \scalebox{\std}{± 0.12}} & \makecell[c]{16.92\\ \scalebox{\std}{± 0.07}} & \makecell[c]{18.51\\ \scalebox{\std}{± 0.08}} & \makecell[c]{5.92\\ \scalebox{\std}{± 0.07}} & \makecell[c]{9.30\\ \scalebox{\std}{± 0.16}} & \makecell[c]{15.03\\ \scalebox{\std}{± 0.20}} & \makecell[c]{14.79\\ \scalebox{\std}{± 0.06}} & \makecell[c]{18.37\\ \scalebox{\std}{± 0.09}} & \makecell[c]{12.01\\ \scalebox{\std}{± 0.04}} & \makecell[c]{26.75\\ \scalebox{\std}{± 0.06}} & \makecell[c]{5.86\\ \scalebox{\std}{± 0.09}} & \makecell[c]{17.02\\ \scalebox{\std}{± 0.05}} & \makecell[c]{21.98\\ \scalebox{\std}{± 0.12}} & \makecell[c]{18.40\\ \scalebox{\std}{± 0.10}} & \makecell[c]{8.03\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.82\\ \scalebox{\std}{± 0.02}} \\
\multirow{-5}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.88\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.53\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.19\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.64\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.99\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.60\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.74\\ \scalebox{\std}{± 0.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.75\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.81\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.50\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.62\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.85\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.43\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.27\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.12\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.66\\ \scalebox{\std}{± 0.05}} \\ \midrule
 & SrcValid & \makecell[c]{50.34\\ \scalebox{\std}{± 1.01}} & \makecell[c]{48.73\\ \scalebox{\std}{± 0.91}} & \makecell[c]{49.54\\ \scalebox{\std}{± 0.80}} & \makecell[c]{51.63\\ \scalebox{\std}{± 0.70}} & \makecell[c]{50.92\\ \scalebox{\std}{± 0.57}} & \makecell[c]{39.99\\ \scalebox{\std}{± 0.75}} & \makecell[c]{30.20\\ \scalebox{\std}{± 1.06}} & \makecell[c]{34.05\\ \scalebox{\std}{± 0.72}} & \makecell[c]{36.29\\ \scalebox{\std}{± 0.93}} & \makecell[c]{23.21\\ \scalebox{\std}{± 0.69}} & \makecell[c]{9.74\\ \scalebox{\std}{± 0.59}} & \makecell[c]{49.05\\ \scalebox{\std}{± 0.79}} & \makecell[c]{25.37\\ \scalebox{\std}{± 0.63}} & \makecell[c]{20.56\\ \scalebox{\std}{± 0.80}} & \makecell[c]{26.64\\ \scalebox{\std}{± 0.92}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{36.42\\ \scalebox{\std}{± 0.76}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{12.31\\ \scalebox{\std}{± 0.08}} & \makecell[c]{12.95\\ \scalebox{\std}{± 0.12}} & \makecell[c]{12.55\\ \scalebox{\std}{± 0.06}} & \makecell[c]{10.51\\ \scalebox{\std}{± 0.20}} & \makecell[c]{10.60\\ \scalebox{\std}{± 0.07}} & \makecell[c]{19.20\\ \scalebox{\std}{± 0.17}} & \makecell[c]{26.02\\ \scalebox{\std}{± 0.02}} & \makecell[c]{22.11\\ \scalebox{\std}{± 0.06}} & \makecell[c]{20.15\\ \scalebox{\std}{± 0.11}} & \makecell[c]{29.26\\ \scalebox{\std}{± 0.11}} & \makecell[c]{31.42\\ \scalebox{\std}{± 0.05}} & \makecell[c]{11.22\\ \scalebox{\std}{± 0.46}} & \makecell[c]{27.09\\ \scalebox{\std}{± 0.14}} & \makecell[c]{29.88\\ \scalebox{\std}{± 0.08}} & \makecell[c]{27.14\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.16\\ \scalebox{\std}{± 0.05}} \\
 & GDE~\cite{disagreement} & \makecell[c]{81.21\\ \scalebox{\std}{± 0.16}} & \makecell[c]{80.02\\ \scalebox{\std}{± 0.13}} & \makecell[c]{80.73\\ \scalebox{\std}{± 0.07}} & \makecell[c]{76.16\\ \scalebox{\std}{± 0.24}} & \makecell[c]{77.51\\ \scalebox{\std}{± 0.44}} & \makecell[c]{69.92\\ \scalebox{\std}{± 0.12}} & \makecell[c]{61.37\\ \scalebox{\std}{± 0.06}} & \makecell[c]{65.81\\ \scalebox{\std}{± 0.11}} & \makecell[c]{68.10\\ \scalebox{\std}{± 0.07}} & \makecell[c]{54.61\\ \scalebox{\std}{± 0.10}} & \makecell[c]{41.10\\ \scalebox{\std}{± 0.05}} & \makecell[c]{74.94\\ \scalebox{\std}{± 0.60}} & \makecell[c]{57.03\\ \scalebox{\std}{± 0.17}} & \makecell[c]{51.96\\ \scalebox{\std}{± 0.08}} & \makecell[c]{58.28\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{66.58\\ \scalebox{\std}{± 0.03}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{15.44\\ \scalebox{\std}{± 0.07}} & \makecell[c]{16.25\\ \scalebox{\std}{± 0.13}} & \makecell[c]{15.88\\ \scalebox{\std}{± 0.10}} & \makecell[c]{5.13\\ \scalebox{\std}{± 0.06}} & \makecell[c]{6.00\\ \scalebox{\std}{± 0.03}} & \makecell[c]{13.33\\ \scalebox{\std}{± 0.14}} & \makecell[c]{13.52\\ \scalebox{\std}{± 0.19}} & \makecell[c]{19.48\\ \scalebox{\std}{± 0.04}} & \makecell[c]{10.13\\ \scalebox{\std}{± 0.08}} & \makecell[c]{28.15\\ \scalebox{\std}{± 0.04}} & \makecell[c]{6.26\\ \scalebox{\std}{± 0.18}} & \makecell[c]{15.43\\ \scalebox{\std}{± 0.63}} & \makecell[c]{20.22\\ \scalebox{\std}{± 0.19}} & \makecell[c]{20.08\\ \scalebox{\std}{± 0.17}} & \makecell[c]{6.95\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.15\\ \scalebox{\std}{± 0.06}} \\
\multirow{-5}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.28\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.75\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.43\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.19\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.93\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.28\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.39\\ \scalebox{\std}{± 0.18}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.53\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.01\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.19\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.40\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.79\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.85\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.46\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.41\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.73\\ \scalebox{\std}{± 0.03}} \\ \midrule
 & SrcValid & \makecell[c]{39.53\\ \scalebox{\std}{± 1.22}} & \makecell[c]{26.07\\ \scalebox{\std}{± 1.15}} & \makecell[c]{24.30\\ \scalebox{\std}{± 1.02}} & \makecell[c]{33.06\\ \scalebox{\std}{± 0.50}} & \makecell[c]{26.55\\ \scalebox{\std}{± 1.30}} & \makecell[c]{23.04\\ \scalebox{\std}{± 0.42}} & \makecell[c]{18.50\\ \scalebox{\std}{± 0.11}} & \makecell[c]{24.48\\ \scalebox{\std}{± 0.14}} & \makecell[c]{24.45\\ \scalebox{\std}{± 0.62}} & \makecell[c]{15.04\\ \scalebox{\std}{± 0.55}} & \makecell[c]{6.99\\ \scalebox{\std}{± 0.44}} & \makecell[c]{32.56\\ \scalebox{\std}{± 0.97}} & \makecell[c]{14.51\\ \scalebox{\std}{± 1.34}} & \makecell[c]{11.73\\ \scalebox{\std}{± 0.83}} & \makecell[c]{13.62\\ \scalebox{\std}{± 0.68}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{22.30\\ \scalebox{\std}{± 0.55}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{18.07\\ \scalebox{\std}{± 0.26}} & \makecell[c]{22.21\\ \scalebox{\std}{± 0.25}} & \makecell[c]{21.62\\ \scalebox{\std}{± 0.20}} & \makecell[c]{13.92\\ \scalebox{\std}{± 0.16}} & \makecell[c]{16.91\\ \scalebox{\std}{± 0.29}} & \makecell[c]{19.36\\ \scalebox{\std}{± 0.28}} & \makecell[c]{23.96\\ \scalebox{\std}{± 0.21}} & \makecell[c]{20.32\\ \scalebox{\std}{± 0.16}} & \makecell[c]{20.23\\ \scalebox{\std}{± 0.08}} & \makecell[c]{27.65\\ \scalebox{\std}{± 0.07}} & \makecell[c]{29.54\\ \scalebox{\std}{± 0.02}} & \makecell[c]{11.81\\ \scalebox{\std}{± 0.70}} & \makecell[c]{26.78\\ \scalebox{\std}{± 0.17}} & \makecell[c]{28.10\\ \scalebox{\std}{± 0.06}} & \makecell[c]{28.13\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{21.91\\ \scalebox{\std}{± 0.16}} \\
 & GDE~\cite{disagreement} & \makecell[c]{75.10\\ \scalebox{\std}{± 0.28}} & \makecell[c]{67.51\\ \scalebox{\std}{± 0.30}} & \makecell[c]{68.29\\ \scalebox{\std}{± 0.23}} & \makecell[c]{77.94\\ \scalebox{\std}{± 0.10}} & \makecell[c]{73.27\\ \scalebox{\std}{± 0.31}} & \makecell[c]{69.21\\ \scalebox{\std}{± 0.32}} & \makecell[c]{62.70\\ \scalebox{\std}{± 0.22}} & \makecell[c]{67.53\\ \scalebox{\std}{± 0.16}} & \makecell[c]{66.89\\ \scalebox{\std}{± 0.10}} & \makecell[c]{55.50\\ \scalebox{\std}{± 0.09}} & \makecell[c]{45.27\\ \scalebox{\std}{± 0.05}} & \makecell[c]{73.24\\ \scalebox{\std}{± 0.29}} & \makecell[c]{56.67\\ \scalebox{\std}{± 0.16}} & \makecell[c]{51.98\\ \scalebox{\std}{± 0.09}} & \makecell[c]{54.24\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{64.36\\ \scalebox{\std}{± 0.15}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{22.95\\ \scalebox{\std}{± 0.27}} & \makecell[c]{30.05\\ \scalebox{\std}{± 0.34}} & \makecell[c]{30.19\\ \scalebox{\std}{± 0.24}} & \makecell[c]{7.97\\ \scalebox{\std}{± 0.03}} & \makecell[c]{16.05\\ \scalebox{\std}{± 0.38}} & \makecell[c]{17.26\\ \scalebox{\std}{± 0.23}} & \makecell[c]{16.44\\ \scalebox{\std}{± 0.14}} & \makecell[c]{20.51\\ \scalebox{\std}{± 0.21}} & \makecell[c]{14.11\\ \scalebox{\std}{± 0.12}} & \makecell[c]{28.50\\ \scalebox{\std}{± 0.04}} & \makecell[c]{5.37\\ \scalebox{\std}{± 0.20}} & \makecell[c]{22.67\\ \scalebox{\std}{± 0.25}} & \makecell[c]{24.31\\ \scalebox{\std}{± 0.11}} & \makecell[c]{20.91\\ \scalebox{\std}{± 0.10}} & \makecell[c]{10.33\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.17\\ \scalebox{\std}{± 0.14}} \\
\multirow{-5}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.38\\ \scalebox{\std}{± 0.27}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.83\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.67\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.98\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.91\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.50\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.54\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.50\\ \scalebox{\std}{± 0.05}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.88\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.58\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.96\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.59\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.97\\ \scalebox{\std}{± 0.01}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.01\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.94\\ \scalebox{\std}{± 0.02}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.68\\ \scalebox{\std}{± 0.04}} \\ \midrule
 & SrcValid & \makecell[c]{55.20\\ \scalebox{\std}{± 0.50}} & \makecell[c]{54.08\\ \scalebox{\std}{± 0.55}} & \makecell[c]{54.85\\ \scalebox{\std}{± 0.50}} & \makecell[c]{56.48\\ \scalebox{\std}{± 0.54}} & \makecell[c]{55.35\\ \scalebox{\std}{± 0.61}} & \makecell[c]{45.25\\ \scalebox{\std}{± 0.55}} & \makecell[c]{34.90\\ \scalebox{\std}{± 0.55}} & \makecell[c]{39.10\\ \scalebox{\std}{± 0.60}} & \makecell[c]{40.10\\ \scalebox{\std}{± 0.57}} & \makecell[c]{27.96\\ \scalebox{\std}{± 0.51}} & \makecell[c]{10.73\\ \scalebox{\std}{± 0.40}} & \makecell[c]{56.36\\ \scalebox{\std}{± 0.45}} & \makecell[c]{29.61\\ \scalebox{\std}{± 0.71}} & \makecell[c]{24.28\\ \scalebox{\std}{± 0.56}} & \makecell[c]{31.70\\ \scalebox{\std}{± 0.66}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{41.06\\ \scalebox{\std}{± 0.54}}
 \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{9.92\\ \scalebox{\std}{± 0.07}} & \makecell[c]{10.66\\ \scalebox{\std}{± 0.11}} & \makecell[c]{10.25\\ \scalebox{\std}{± 0.03}} & \makecell[c]{8.45\\ \scalebox{\std}{± 0.02}} & \makecell[c]{9.39\\ \scalebox{\std}{± 0.03}} & \makecell[c]{17.61\\ \scalebox{\std}{± 0.12}} & \makecell[c]{25.68\\ \scalebox{\std}{± 0.05}} & \makecell[c]{21.49\\ \scalebox{\std}{± 0.12}} & \makecell[c]{20.60\\ \scalebox{\std}{± 0.10}} & \makecell[c]{30.40\\ \scalebox{\std}{± 0.06}} & \makecell[c]{35.08\\ \scalebox{\std}{± 0.08}} & \makecell[c]{7.74\\ \scalebox{\std}{± 0.18}} & \makecell[c]{28.08\\ \scalebox{\std}{± 0.08}} & \makecell[c]{31.71\\ \scalebox{\std}{± 0.09}} & \makecell[c]{27.43\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.63\\ \scalebox{\std}{± 0.01}}
 \\
 & GDE~\cite{disagreement} & \makecell[c]{86.92\\ \scalebox{\std}{± 0.11}} & \makecell[c]{85.84\\ \scalebox{\std}{± 0.09}} & \makecell[c]{86.59\\ \scalebox{\std}{± 0.05}} & \makecell[c]{88.22\\ \scalebox{\std}{± 0.10}} & \makecell[c]{87.15\\ \scalebox{\std}{± 0.11}} & \makecell[c]{77.00\\ \scalebox{\std}{± 0.10}} & \makecell[c]{66.67\\ \scalebox{\std}{± 0.08}} & \makecell[c]{70.86\\ \scalebox{\std}{± 0.17}} & \makecell[c]{71.83\\ \scalebox{\std}{± 0.17}} & \makecell[c]{59.67\\ \scalebox{\std}{± 0.13}} & \makecell[c]{42.25\\ \scalebox{\std}{± 0.07}} & \makecell[c]{88.09\\ \scalebox{\std}{± 0.04}} & \makecell[c]{61.51\\ \scalebox{\std}{± 0.10}} & \makecell[c]{56.11\\ \scalebox{\std}{± 0.10}} & \makecell[c]{63.50\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{72.81\\ \scalebox{\std}{± 0.07}}
 \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{11.72\\ \scalebox{\std}{± 0.07}} & \makecell[c]{12.20\\ \scalebox{\std}{± 0.09}} & \makecell[c]{11.85\\ \scalebox{\std}{± 0.03}} & \makecell[c]{3.88\\ \scalebox{\std}{± 0.15}} & \makecell[c]{4.36\\ \scalebox{\std}{± 0.10}} & \makecell[c]{9.61\\ \scalebox{\std}{± 0.09}} & \makecell[c]{9.48\\ \scalebox{\std}{± 0.11}} & \makecell[c]{15.52\\ \scalebox{\std}{± 0.17}} & \makecell[c]{7.89\\ \scalebox{\std}{± 0.14}} & \makecell[c]{24.08\\ \scalebox{\std}{± 0.08}} & \makecell[c]{6.72\\ \scalebox{\std}{± 0.21}} & \makecell[c]{9.07\\ \scalebox{\std}{± 0.17}} & \makecell[c]{15.97\\ \scalebox{\std}{± 0.09}} & \makecell[c]{17.59\\ \scalebox{\std}{± 0.15}} & \makecell[c]{5.98\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{11.06\\ \scalebox{\std}{± 0.02}}
 \\
\multirow{-5}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.75\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.01\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.80\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.44\\ \scalebox{\std}{± 0.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.06\\ \scalebox{\std}{± 0.22}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.66\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.51\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.42\\ \scalebox{\std}{± 0.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.24\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.98\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.83\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.46\\ \scalebox{\std}{± 0.44}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.96\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{8.36\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.26\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.98\\ \scalebox{\std}{± 0.04}} \\ \midrule
 & SrcValid & \makecell[c]{15.32\\ \scalebox{\std}{± 0.10}} & \makecell[c]{18.63\\ \scalebox{\std}{± 0.24}} & \makecell[c]{21.33\\ \scalebox{\std}{± 0.24}} & \makecell[c]{7.87\\ \scalebox{\std}{± 0.64}} & \makecell[c]{4.26\\ \scalebox{\std}{± 0.10}} & \makecell[c]{4.70\\ \scalebox{\std}{± 0.33}} & \makecell[c]{9.33\\ \scalebox{\std}{± 0.78}} & \makecell[c]{7.02\\ \scalebox{\std}{± 0.35}} & \makecell[c]{4.60\\ \scalebox{\std}{± 0.14}} & \makecell[c]{7.37\\ \scalebox{\std}{± 0.56}} & \makecell[c]{5.56\\ \scalebox{\std}{± 0.51}} & \makecell[c]{19.87\\ \scalebox{\std}{± 3.35}} & \makecell[c]{5.95\\ \scalebox{\std}{± 0.65}} & \makecell[c]{5.32\\ \scalebox{\std}{± 0.25}} & \makecell[c]{6.34\\ \scalebox{\std}{± 0.60}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{9.56\\ \scalebox{\std}{± 0.26}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{11.98\\ \scalebox{\std}{± 0.07}} & \makecell[c]{16.57\\ \scalebox{\std}{± 0.16}} & \makecell[c]{17.30\\ \scalebox{\std}{± 0.14}} & \makecell[c]{13.34\\ \scalebox{\std}{± 0.22}} & \makecell[c]{16.79\\ \scalebox{\std}{± 0.35}} & \makecell[c]{17.72\\ \scalebox{\std}{± 0.39}} & \makecell[c]{20.62\\ \scalebox{\std}{± 0.14}} & \makecell[c]{17.70\\ \scalebox{\std}{± 0.17}} & \makecell[c]{17.19\\ \scalebox{\std}{± 0.08}} & \makecell[c]{18.56\\ \scalebox{\std}{± 0.23}} & \makecell[c]{26.66\\ \scalebox{\std}{± 0.07}} & \makecell[c]{7.63\\ \scalebox{\std}{± 1.41}} & \makecell[c]{21.56\\ \scalebox{\std}{± 0.24}} & \makecell[c]{20.65\\ \scalebox{\std}{± 0.15}} & \makecell[c]{19.14\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{17.56\\ \scalebox{\std}{± 0.08}} \\
 & GDE~\cite{disagreement} & \makecell[c]{80.31\\ \scalebox{\std}{± 0.05}} & \makecell[c]{75.64\\ \scalebox{\std}{± 0.34}} & \makecell[c]{75.58\\ \scalebox{\std}{± 0.12}} & \makecell[c]{78.75\\ \scalebox{\std}{± 0.45}} & \makecell[c]{75.50\\ \scalebox{\std}{± 0.41}} & \makecell[c]{73.86\\ \scalebox{\std}{± 0.52}} & \makecell[c]{70.37\\ \scalebox{\std}{± 0.27}} & \makecell[c]{73.65\\ \scalebox{\std}{± 0.16}} & \makecell[c]{73.73\\ \scalebox{\std}{± 0.24}} & \makecell[c]{73.21\\ \scalebox{\std}{± 0.33}} & \makecell[c]{60.84\\ \scalebox{\std}{± 0.08}} & \makecell[c]{85.80\\ \scalebox{\std}{± 2.29}} & \makecell[c]{68.56\\ \scalebox{\std}{± 0.12}} & \makecell[c]{69.35\\ \scalebox{\std}{± 0.37}} & \makecell[c]{71.30\\ \scalebox{\std}{± 0.26}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{73.76\\ \scalebox{\std}{± 0.22}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{13.96\\ \scalebox{\std}{± 0.07}} & \makecell[c]{18.59\\ \scalebox{\std}{± 0.21}} & \makecell[c]{20.19\\ \scalebox{\std}{± 0.19}} & \makecell[c]{6.39\\ \scalebox{\std}{± 0.09}} & \makecell[c]{12.37\\ \scalebox{\std}{± 0.49}} & \makecell[c]{10.70\\ \scalebox{\std}{± 0.43}} & \makecell[c]{9.35\\ \scalebox{\std}{± 0.04}} & \makecell[c]{12.77\\ \scalebox{\std}{± 0.09}} & \makecell[c]{9.00\\ \scalebox{\std}{± 0.05}} & \makecell[c]{12.01\\ \scalebox{\std}{± 0.13}} & \makecell[c]{4.08\\ \scalebox{\std}{± 0.04}} & \makecell[c]{9.25\\ \scalebox{\std}{± 1.09}} & \makecell[c]{15.19\\ \scalebox{\std}{± 0.13}} & \makecell[c]{7.64\\ \scalebox{\std}{± 0.24}} & \makecell[c]{4.28\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{11.05\\ \scalebox{\std}{± 0.05}} \\
\multirow{-5}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.33\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.64\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.38\\ \scalebox{\std}{± 0.71}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{7.12\\ \scalebox{\std}{± 0.97}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{5.32\\ \scalebox{\std}{± 0.83}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{6.73\\ \scalebox{\std}{± 0.13}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{9.97\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{14.78\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{13.99\\ \scalebox{\std}{± 0.19}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{10.84\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{12.30\\ \scalebox{\std}{± 0.07}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.51\\ \scalebox{\std}{± 2.42}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.92\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.48\\ \scalebox{\std}{± 1.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{15.47\\ \scalebox{\std}{± 0.56}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{11.19\\ \scalebox{\std}{± 0.12}} \\ \midrule
 & SrcValid & \makecell[c]{28.39\\ \scalebox{\std}{± 0.39}} & \makecell[c]{24.64\\ \scalebox{\std}{± 2.41}} & \makecell[c]{21.33\\ \scalebox{\std}{± 2.05}} & \makecell[c]{11.91\\ \scalebox{\std}{± 0.91}} & \makecell[c]{6.16\\ \scalebox{\std}{± 0.22}} & \makecell[c]{12.34\\ \scalebox{\std}{± 1.06}} & \makecell[c]{7.23\\ \scalebox{\std}{± 1.43}} & \makecell[c]{14.57\\ \scalebox{\std}{± 1.82}} & \makecell[c]{8.24\\ \scalebox{\std}{± 0.60}} & \makecell[c]{19.17\\ \scalebox{\std}{± 0.97}} & \makecell[c]{9.67\\ \scalebox{\std}{± 0.83}} & \makecell[c]{23.36\\ \scalebox{\std}{± 1.46}} & \makecell[c]{11.31\\ \scalebox{\std}{± 0.68}} & \makecell[c]{9.89\\ \scalebox{\std}{± 0.84}} & \makecell[c]{5.92\\ \scalebox{\std}{± 0.43}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{14.28\\ \scalebox{\std}{± 0.28}} \\
 & SoftmaxScore~\cite{softmaxscore} & \makecell[c]{19.01\\ \scalebox{\std}{± 0.14}} & \makecell[c]{20.35\\ \scalebox{\std}{± 0.14}} & \makecell[c]{19.30\\ \scalebox{\std}{± 0.32}} & \makecell[c]{10.82\\ \scalebox{\std}{± 0.52}} & \makecell[c]{10.91\\ \scalebox{\std}{± 1.19}} & \makecell[c]{11.64\\ \scalebox{\std}{± 2.29}} & \makecell[c]{19.47\\ \scalebox{\std}{± 1.35}} & \makecell[c]{20.00\\ \scalebox{\std}{± 0.74}} & \makecell[c]{19.98\\ \scalebox{\std}{± 0.16}} & \makecell[c]{27.16\\ \scalebox{\std}{± 0.13}} & \makecell[c]{28.53\\ \scalebox{\std}{± 0.16}} & \makecell[c]{6.86\\ \scalebox{\std}{± 0.57}} & \makecell[c]{25.73\\ \scalebox{\std}{± 0.50}} & \makecell[c]{27.97\\ \scalebox{\std}{± 0.24}} & \makecell[c]{27.39\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{19.67\\ \scalebox{\std}{± 0.50}} \\
 & GDE~\cite{disagreement} & \makecell[c]{62.46\\ \scalebox{\std}{± 0.16}} & \makecell[c]{58.40\\ \scalebox{\std}{± 0.17}} & \makecell[c]{59.83\\ \scalebox{\std}{± 0.27}} & \makecell[c]{68.57\\ \scalebox{\std}{± 0.46}} & \makecell[c]{67.82\\ \scalebox{\std}{± 1.14}} & \makecell[c]{65.51\\ \scalebox{\std}{± 2.04}} & \makecell[c]{56.52\\ \scalebox{\std}{± 1.44}} & \makecell[c]{56.27\\ \scalebox{\std}{± 0.64}} & \makecell[c]{57.53\\ \scalebox{\std}{± 0.16}} & \makecell[c]{44.74\\ \scalebox{\std}{± 0.34}} & \makecell[c]{38.05\\ \scalebox{\std}{± 0.20}} & \makecell[c]{63.36\\ \scalebox{\std}{± 0.63}} & \makecell[c]{48.33\\ \scalebox{\std}{± 0.37}} & \makecell[c]{43.13\\ \scalebox{\std}{± 0.26}} & \makecell[c]{45.89\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{55.76\\ \scalebox{\std}{± 0.45}} \\
 & AdvPerturb~\cite{advperturb} & \makecell[c]{27.73\\ \scalebox{\std}{± 0.10}} & \makecell[c]{31.55\\ \scalebox{\std}{± 0.15}} & \makecell[c]{30.82\\ \scalebox{\std}{± 0.31}} & \makecell[c]{9.56\\ \scalebox{\std}{± 0.42}} & \makecell[c]{14.54\\ \scalebox{\std}{± 0.85}} & \makecell[c]{14.59\\ \scalebox{\std}{± 1.72}} & \makecell[c]{17.39\\ \scalebox{\std}{± 0.85}} & \makecell[c]{24.67\\ \scalebox{\std}{± 0.45}} & \makecell[c]{16.20\\ \scalebox{\std}{± 0.32}} & \makecell[c]{33.31\\ \scalebox{\std}{± 0.21}} & \makecell[c]{5.19\\ \scalebox{\std}{± 0.08}} & \makecell[c]{23.24\\ \scalebox{\std}{± 0.93}} & \makecell[c]{27.07\\ \scalebox{\std}{± 0.24}} & \makecell[c]{24.12\\ \scalebox{\std}{± 0.30}} & \makecell[c]{12.45\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{20.83\\ \scalebox{\std}{± 0.39}} \\
\multirow{-5}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.92\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.51\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.41\\ \scalebox{\std}{± 0.09}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{20.63\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.50\\ \scalebox{\std}{± 0.53}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.76\\ \scalebox{\std}{± 4.82}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{16.27\\ \scalebox{\std}{± 4.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.90\\ \scalebox{\std}{± 1.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.99\\ \scalebox{\std}{± 1.58}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{25.06\\ \scalebox{\std}{± 1.90}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{21.37\\ \scalebox{\std}{± 1.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.28\\ \scalebox{\std}{± 1.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.33\\ \scalebox{\std}{± 1.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{23.02\\ \scalebox{\std}{± 1.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{18.30\\ \scalebox{\std}{± 0.88}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{19.22\\ \scalebox{\std}{± 0.79}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\linewidth}{ll*{16}Y}
\Xhline{2\arrayrulewidth}
& & \multicolumn{15}{l}{$t$ 
    \begin{tikzpicture}[overlay, remember picture]
      \draw[->, line width=0.2pt] (0,0.075) -- (12.6,0.075);
    \end{tikzpicture}
    } &\\
\addlinespace[-0.1cm]
%  &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} &  \\ 
% \addlinespace[-0.05cm]
% \cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
% \addlinespace[-0.05cm]
 &  & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & \cellcolor[HTML]{EDEEFF}Avg.($\uparrow$) \\ \midrule
 & Episodic~\cite{memo} & \makecell[c]{-10.41\\ \scalebox{\std}{± 0.85}} & \makecell[c]{-10.27\\ \scalebox{\std}{± 0.40}} & \makecell[c]{-4.58\\ \scalebox{\std}{± 0.93}} & \makecell[c]{22.41\\ \scalebox{\std}{± 1.13}} & \makecell[c]{14.47\\ \scalebox{\std}{± 0.72}} & \makecell[c]{38.62\\ \scalebox{\std}{± 2.00}} & \makecell[c]{44.44\\ \scalebox{\std}{± 2.82}} & \makecell[c]{41.68\\ \scalebox{\std}{± 2.66}} & \makecell[c]{44.55\\ \scalebox{\std}{± 3.61}} & \makecell[c]{51.44\\ \scalebox{\std}{± 2.92}} & \makecell[c]{62.95\\ \scalebox{\std}{± 1.48}} & \makecell[c]{61.34\\ \scalebox{\std}{± 1.23}} & \makecell[c]{50.74\\ \scalebox{\std}{± 1.07}} & \makecell[c]{53.72\\ \scalebox{\std}{± 0.45}} & \makecell[c]{42.53\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{33.58\\ \scalebox{\std}{± 1.04}}
 \\	
 & MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{20.38\\ \scalebox{\std}{± 18.28}} & \makecell[c]{44.40\\ \scalebox{\std}{± 13.41}} & \makecell[c]{53.45\\ \scalebox{\std}{± 1.36}} & \makecell[c]{59.25\\ \scalebox{\std}{± 1.04}} & \makecell[c]{58.27\\ \scalebox{\std}{± 3.48}} & \makecell[c]{44.38\\ \scalebox{\std}{± 3.80}} & \makecell[c]{46.87\\ \scalebox{\std}{± 5.07}} & \makecell[c]{34.81\\ \scalebox{\std}{± 6.96}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{24.12\\ \scalebox{\std}{± 2.11}}
 \\
 & Stochastic~\cite{cotta} & \makecell[c]{-0.48\\ \scalebox{\std}{± 0.48}} & \makecell[c]{2.40\\ \scalebox{\std}{± 0.63}} & \makecell[c]{6.59\\ \scalebox{\std}{± 0.56}} & \makecell[c]{20.81\\ \scalebox{\std}{± 1.10}} & \makecell[c]{19.07\\ \scalebox{\std}{± 1.31}} & \makecell[c]{37.15\\ \scalebox{\std}{± 1.75}} & \makecell[c]{44.49\\ \scalebox{\std}{± 2.82}} & \makecell[c]{43.04\\ \scalebox{\std}{± 1.88}} & \makecell[c]{46.81\\ \scalebox{\std}{± 2.67}} & \makecell[c]{51.22\\ \scalebox{\std}{± 1.81}} & \makecell[c]{61.12\\ \scalebox{\std}{± 1.34}} & \makecell[c]{59.45\\ \scalebox{\std}{± 0.53}} & \makecell[c]{48.60\\ \scalebox{\std}{± 1.16}} & \makecell[c]{53.83\\ \scalebox{\std}{± 1.09}} & \makecell[c]{44.89\\ \scalebox{\std}{± 1.82}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{35.93\\ \scalebox{\std}{± 0.78}}
 \\
 & FisherStochastic~\cite{petal} & \makecell[c]{0.45\\ \scalebox{\std}{± 0.59}} & \makecell[c]{4.13\\ \scalebox{\std}{± 0.91}} & \makecell[c]{7.91\\ \scalebox{\std}{± 0.88}} & \makecell[c]{23.24\\ \scalebox{\std}{± 0.83}} & \makecell[c]{21.79\\ \scalebox{\std}{± 0.45}} & \makecell[c]{41.00\\ \scalebox{\std}{± 1.72}} & \makecell[c]{47.98\\ \scalebox{\std}{± 2.94}} & \makecell[c]{47.45\\ \scalebox{\std}{± 3.31}} & \makecell[c]{51.60\\ \scalebox{\std}{± 3.74}} & \makecell[c]{57.52\\ \scalebox{\std}{± 3.38}} & \makecell[c]{65.52\\ \scalebox{\std}{± 1.51}} & \makecell[c]{66.03\\ \scalebox{\std}{± 0.45}} & \makecell[c]{55.12\\ \scalebox{\std}{± 1.64}} & \makecell[c]{61.53\\ \scalebox{\std}{± 0.59}} & \makecell[c]{52.85\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{40.27\\ \scalebox{\std}{± 1.29}}
 \\
 & DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.52\\ \scalebox{\std}{± 0.73}} & \makecell[c]{5.11\\ \scalebox{\std}{± 0.08}} & \makecell[c]{23.92\\ \scalebox{\std}{± 0.83}} & \makecell[c]{20.31\\ \scalebox{\std}{± 0.73}} & \makecell[c]{40.73\\ \scalebox{\std}{± 2.29}} & \makecell[c]{47.28\\ \scalebox{\std}{± 2.44}} & \makecell[c]{46.85\\ \scalebox{\std}{± 3.02}} & \makecell[c]{49.87\\ \scalebox{\std}{± 3.51}} & \makecell[c]{56.18\\ \scalebox{\std}{± 2.86}} & \makecell[c]{65.19\\ \scalebox{\std}{± 1.73}} & \makecell[c]{63.53\\ \scalebox{\std}{± 1.44}} & \makecell[c]{53.79\\ \scalebox{\std}{± 1.10}} & \makecell[c]{60.17\\ \scalebox{\std}{± 0.53}} & \makecell[c]{50.53\\ \scalebox{\std}{± 0.41}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{38.93\\ \scalebox{\std}{± 1.15}}
 \\
\multirow{-6}{*}{TENT~\cite{tent}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-3.27\\ \scalebox{\std}{± 0.91}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-1.57\\ \scalebox{\std}{± 0.76}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.50\\ \scalebox{\std}{± 0.45}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{23.05\\ \scalebox{\std}{± 0.89}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{17.29\\ \scalebox{\std}{± 1.24}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{39.66\\ \scalebox{\std}{± 2.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{46.02\\ \scalebox{\std}{± 2.71}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{44.59\\ \scalebox{\std}{± 2.61}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{46.55\\ \scalebox{\std}{± 3.93}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{54.21\\ \scalebox{\std}{± 2.72}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{63.87\\ \scalebox{\std}{± 1.58}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{62.71\\ \scalebox{\std}{± 1.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{52.67\\ \scalebox{\std}{± 0.81}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{56.91\\ \scalebox{\std}{± 1.16}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{47.67\\ \scalebox{\std}{± 1.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{36.79\\ \scalebox{\std}{± 1.20}}
 \\ \midrule
 & Episodic~\cite{memo} & \makecell[c]{28.27\\ \scalebox{\std}{± 2.76}} & \makecell[c]{37.60\\ \scalebox{\std}{± 1.31}} & \makecell[c]{31.76\\ \scalebox{\std}{± 0.81}} & \makecell[c]{63.90\\ \scalebox{\std}{± 0.48}} & \makecell[c]{40.46\\ \scalebox{\std}{± 0.52}} & \makecell[c]{61.49\\ \scalebox{\std}{± 1.03}} & \makecell[c]{63.09\\ \scalebox{\std}{± 0.42}} & \makecell[c]{52.08\\ \scalebox{\std}{± 0.59}} & \makecell[c]{52.18\\ \scalebox{\std}{± 0.62}} & \makecell[c]{56.85\\ \scalebox{\std}{± 0.84}} & \makecell[c]{66.88\\ \scalebox{\std}{± 0.36}} & \makecell[c]{63.27\\ \scalebox{\std}{± 0.17}} & \makecell[c]{52.45\\ \scalebox{\std}{± 0.56}} & \makecell[c]{55.18\\ \scalebox{\std}{± 0.54}} & \makecell[c]{43.79\\ \scalebox{\std}{± 0.46}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{51.28\\ \scalebox{\std}{± 0.52}}
 \\
 & MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.00\\ \scalebox{\std}{± 0.00}}
 \\
 & Stochastic~\cite{cotta} & \makecell[c]{1.28\\ \scalebox{\std}{± 0.79}} & \makecell[c]{-0.43\\ \scalebox{\std}{± 1.00}} & \makecell[c]{0.01\\ \scalebox{\std}{± 1.27}} & \makecell[c]{-0.03\\ \scalebox{\std}{± 0.76}} & \makecell[c]{-0.06\\ \scalebox{\std}{± 0.75}} & \makecell[c]{-0.74\\ \scalebox{\std}{± 0.46}} & \makecell[c]{0.03\\ \scalebox{\std}{± 0.34}} & \makecell[c]{-0.20\\ \scalebox{\std}{± 0.80}} & \makecell[c]{0.35\\ \scalebox{\std}{± 0.70}} & \makecell[c]{0.16\\ \scalebox{\std}{± 0.77}} & \makecell[c]{0.14\\ \scalebox{\std}{± 0.89}} & \makecell[c]{0.10\\ \scalebox{\std}{± 0.66}} & \makecell[c]{-0.21\\ \scalebox{\std}{± 0.31}} & \makecell[c]{-0.21\\ \scalebox{\std}{± 0.49}} & \makecell[c]{-0.29\\ \scalebox{\std}{± 0.06}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-0.01\\ \scalebox{\std}{± 0.47}}
 \\
 & FisherStochastic~\cite{petal} & \makecell[c]{1.27\\ \scalebox{\std}{± 1.08}} & \makecell[c]{0.16\\ \scalebox{\std}{± 1.79}} & \makecell[c]{0.55\\ \scalebox{\std}{± 1.53}} & \makecell[c]{-0.09\\ \scalebox{\std}{± 1.35}} & \makecell[c]{-0.30\\ \scalebox{\std}{± 1.15}} & \makecell[c]{-0.44\\ \scalebox{\std}{± 1.27}} & \makecell[c]{-0.14\\ \scalebox{\std}{± 1.14}} & \makecell[c]{-0.07\\ \scalebox{\std}{± 1.11}} & \makecell[c]{0.00\\ \scalebox{\std}{± 1.27}} & \makecell[c]{0.11\\ \scalebox{\std}{± 1.38}} & \makecell[c]{0.39\\ \scalebox{\std}{± 1.54}} & \makecell[c]{0.47\\ \scalebox{\std}{± 1.13}} & \makecell[c]{0.06\\ \scalebox{\std}{± 0.81}} & \makecell[c]{0.01\\ \scalebox{\std}{± 1.07}} & \makecell[c]{-0.17\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.12\\ \scalebox{\std}{± 1.16}}
 \\
 & DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{8.72\\ \scalebox{\std}{± 1.54}} & \makecell[c]{5.02\\ \scalebox{\std}{± 1.00}} & \makecell[c]{34.33\\ \scalebox{\std}{± 7.43}} & \makecell[c]{8.69\\ \scalebox{\std}{± 1.25}} & \makecell[c]{30.29\\ \scalebox{\std}{± 8.46}} & \makecell[c]{37.89\\ \scalebox{\std}{± 1.08}} & \makecell[c]{18.97\\ \scalebox{\std}{± 1.48}} & \makecell[c]{16.83\\ \scalebox{\std}{± 0.86}} & \makecell[c]{24.31\\ \scalebox{\std}{± 3.47}} & \makecell[c]{54.64\\ \scalebox{\std}{± 4.55}} & \makecell[c]{43.38\\ \scalebox{\std}{± 8.46}} & \makecell[c]{13.47\\ \scalebox{\std}{± 1.74}} & \makecell[c]{22.46\\ \scalebox{\std}{± 3.63}} & \makecell[c]{13.61\\ \scalebox{\std}{± 2.30}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{22.17\\ \scalebox{\std}{± 2.38}}
 \\
\multirow{-6}{*}{EATA~\cite{eata}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{25.52\\ \scalebox{\std}{± 2.94}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{35.73\\ \scalebox{\std}{± 1.87}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{27.52\\ \scalebox{\std}{± 1.66}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{59.91\\ \scalebox{\std}{± 2.41}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{32.61\\ \scalebox{\std}{± 3.46}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{57.93\\ \scalebox{\std}{± 1.86}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{60.50\\ \scalebox{\std}{± 0.21}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{50.05\\ \scalebox{\std}{± 0.52}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{49.48\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{56.00\\ \scalebox{\std}{± 0.55}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{64.97\\ \scalebox{\std}{± 0.95}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{62.84\\ \scalebox{\std}{± 0.28}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{49.02\\ \scalebox{\std}{± 0.75}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{54.48\\ \scalebox{\std}{± 1.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{43.01\\ \scalebox{\std}{± 0.97}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{48.64\\ \scalebox{\std}{± 0.74}}
 \\ \midrule
 & Episodic~\cite{memo} & \makecell[c]{-7.28\\ \scalebox{\std}{± 0.41}} & \makecell[c]{-14.44\\ \scalebox{\std}{± 0.47}} & \makecell[c]{-14.37\\ \scalebox{\std}{± 0.37}} & \makecell[c]{-0.14\\ \scalebox{\std}{± 0.27}} & \makecell[c]{-8.55\\ \scalebox{\std}{± 0.48}} & \makecell[c]{-1.79\\ \scalebox{\std}{± 0.11}} & \makecell[c]{-3.65\\ \scalebox{\std}{± 0.26}} & \makecell[c]{-6.93\\ \scalebox{\std}{± 0.67}} & \makecell[c]{-8.78\\ \scalebox{\std}{± 0.34}} & \makecell[c]{-5.24\\ \scalebox{\std}{± 0.20}} & \makecell[c]{-2.85\\ \scalebox{\std}{± 0.37}} & \makecell[c]{-4.94\\ \scalebox{\std}{± 0.27}} & \makecell[c]{-5.93\\ \scalebox{\std}{± 0.54}} & \makecell[c]{-8.75\\ \scalebox{\std}{± 0.63}} & \makecell[c]{-11.33\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-7.00\\ \scalebox{\std}{± 0.26}}
 \\
 & MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.00\\ \scalebox{\std}{± 0.00}}
 \\
 & Stochastic~\cite{cotta} & \makecell[c]{-2.16\\ \scalebox{\std}{± 0.29}} & \makecell[c]{-5.38\\ \scalebox{\std}{± 0.65}} & \makecell[c]{-4.81\\ \scalebox{\std}{± 0.57}} & \makecell[c]{1.07\\ \scalebox{\std}{± 0.26}} & \makecell[c]{-3.35\\ \scalebox{\std}{± 0.76}} & \makecell[c]{0.10\\ \scalebox{\std}{± 0.50}} & \makecell[c]{-0.77\\ \scalebox{\std}{± 0.30}} & \makecell[c]{-1.89\\ \scalebox{\std}{± 1.06}} & \makecell[c]{-3.17\\ \scalebox{\std}{± 0.82}} & \makecell[c]{-1.22\\ \scalebox{\std}{± 0.40}} & \makecell[c]{0.05\\ \scalebox{\std}{± 0.45}} & \makecell[c]{-1.98\\ \scalebox{\std}{± 0.21}} & \makecell[c]{-1.26\\ \scalebox{\std}{± 0.06}} & \makecell[c]{-2.40\\ \scalebox{\std}{± 0.91}} & \makecell[c]{-2.77\\ \scalebox{\std}{± 0.92}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-2.00\\ \scalebox{\std}{± 0.48}}
 \\
 & FisherStochastic~\cite{petal} & \makecell[c]{-3.68\\ \scalebox{\std}{± 0.55}} & \makecell[c]{-9.44\\ \scalebox{\std}{± 0.30}} & \makecell[c]{-9.95\\ \scalebox{\std}{± 0.22}} & \makecell[c]{0.84\\ \scalebox{\std}{± 0.29}} & \makecell[c]{-6.57\\ \scalebox{\std}{± 0.48}} & \makecell[c]{-0.80\\ \scalebox{\std}{± 0.28}} & \makecell[c]{-2.69\\ \scalebox{\std}{± 0.28}} & \makecell[c]{-5.41\\ \scalebox{\std}{± 0.41}} & \makecell[c]{-7.03\\ \scalebox{\std}{± 0.28}} & \makecell[c]{-3.79\\ \scalebox{\std}{± 0.27}} & \makecell[c]{-1.84\\ \scalebox{\std}{± 0.37}} & \makecell[c]{-3.63\\ \scalebox{\std}{± 0.14}} & \makecell[c]{-4.48\\ \scalebox{\std}{± 0.47}} & \makecell[c]{-6.21\\ \scalebox{\std}{± 0.36}} & \makecell[c]{-8.02\\ \scalebox{\std}{± 0.59}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-4.85\\ \scalebox{\std}{± 0.13}}
 \\
 & DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{-6.23\\ \scalebox{\std}{± 0.40}} & \makecell[c]{-7.32\\ \scalebox{\std}{± 0.23}} & \makecell[c]{1.20\\ \scalebox{\std}{± 0.05}} & \makecell[c]{-4.93\\ \scalebox{\std}{± 0.43}} & \makecell[c]{-0.34\\ \scalebox{\std}{± 0.27}} & \makecell[c]{-2.05\\ \scalebox{\std}{± 0.31}} & \makecell[c]{-3.68\\ \scalebox{\std}{± 0.37}} & \makecell[c]{-5.70\\ \scalebox{\std}{± 0.31}} & \makecell[c]{-1.99\\ \scalebox{\std}{± 0.27}} & \makecell[c]{-1.20\\ \scalebox{\std}{± 0.34}} & \makecell[c]{-2.58\\ \scalebox{\std}{± 0.19}} & \makecell[c]{-3.51\\ \scalebox{\std}{± 0.43}} & \makecell[c]{-4.84\\ \scalebox{\std}{± 0.41}} & \makecell[c]{-5.58\\ \scalebox{\std}{± 0.38}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-3.25\\ \scalebox{\std}{± 0.10}}
 \\
\multirow{-6}{*}{SAR~\cite{sar}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.81\\ \scalebox{\std}{± 0.79}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-10.45\\ \scalebox{\std}{± 0.79}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-11.13\\ \scalebox{\std}{± 0.30}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.26\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-7.17\\ \scalebox{\std}{± 0.81}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-1.19\\ \scalebox{\std}{± 0.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-3.23\\ \scalebox{\std}{± 0.31}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-6.24\\ \scalebox{\std}{± 0.67}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-8.02\\ \scalebox{\std}{± 0.39}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.33\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-2.33\\ \scalebox{\std}{± 0.33}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.51\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.73\\ \scalebox{\std}{± 0.63}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-7.71\\ \scalebox{\std}{± 0.90}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-9.28\\ \scalebox{\std}{± 0.75}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-5.66\\ \scalebox{\std}{± 0.20}}
 \\ \midrule
 & Episodic~\cite{memo} & \makecell[c]{0.04\\ \scalebox{\std}{± 0.15}} & \makecell[c]{0.04\\ \scalebox{\std}{± 0.08}} & \makecell[c]{-0.16\\ \scalebox{\std}{± 0.10}} & \makecell[c]{0.11\\ \scalebox{\std}{± 0.16}} & \makecell[c]{0.40\\ \scalebox{\std}{± 0.54}} & \makecell[c]{0.86\\ \scalebox{\std}{± 0.14}} & \makecell[c]{1.09\\ \scalebox{\std}{± 0.07}} & \makecell[c]{1.77\\ \scalebox{\std}{± 0.17}} & \makecell[c]{2.67\\ \scalebox{\std}{± 0.42}} & \makecell[c]{4.14\\ \scalebox{\std}{± 0.60}} & \makecell[c]{1.77\\ \scalebox{\std}{± 0.40}} & \makecell[c]{3.28\\ \scalebox{\std}{± 0.47}} & \makecell[c]{3.55\\ \scalebox{\std}{± 0.39}} & \makecell[c]{2.71\\ \scalebox{\std}{± 0.24}} & \makecell[c]{2.44\\ \scalebox{\std}{± 0.24}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{1.65\\ \scalebox{\std}{± 0.10}}
 \\
& MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.00\\ \scalebox{\std}{± 0.00}}
 \\
& Stochastic~\cite{cotta} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.00\\ \scalebox{\std}{± 0.00}}
 \\
& FisherStochastic~\cite{petal} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.01}} & \makecell[c]{-0.01\\ \scalebox{\std}{± 0.10}} & \makecell[c]{0.01\\ \scalebox{\std}{± 0.06}} & \makecell[c]{0.08\\ \scalebox{\std}{± 0.08}} & \makecell[c]{-0.12\\ \scalebox{\std}{± 0.12}} & \makecell[c]{0.10\\ \scalebox{\std}{± 0.12}} & \makecell[c]{0.06\\ \scalebox{\std}{± 0.14}} & \makecell[c]{0.13\\ \scalebox{\std}{± 0.10}} & \makecell[c]{0.17\\ \scalebox{\std}{± 0.18}} & \makecell[c]{0.25\\ \scalebox{\std}{± 0.09}} & \makecell[c]{0.11\\ \scalebox{\std}{± 0.08}} & \makecell[c]{0.26\\ \scalebox{\std}{± 0.11}} & \makecell[c]{0.16\\ \scalebox{\std}{± 0.13}} & \makecell[c]{0.39\\ \scalebox{\std}{± 0.08}} & \makecell[c]{0.34\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.13\\ \scalebox{\std}{± 0.03}}
 \\
& DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.03\\ \scalebox{\std}{± 0.12}} & \makecell[c]{-0.15\\ \scalebox{\std}{± 0.11}} & \makecell[c]{0.06\\ \scalebox{\std}{± 0.13}} & \makecell[c]{0.23\\ \scalebox{\std}{± 0.50}} & \makecell[c]{0.70\\ \scalebox{\std}{± 0.14}} & \makecell[c]{0.94\\ \scalebox{\std}{± 0.06}} & \makecell[c]{1.58\\ \scalebox{\std}{± 0.12}} & \makecell[c]{2.49\\ \scalebox{\std}{± 0.40}} & \makecell[c]{3.75\\ \scalebox{\std}{± 0.67}} & \makecell[c]{1.75\\ \scalebox{\std}{± 0.39}} & \makecell[c]{3.03\\ \scalebox{\std}{± 0.53}} & \makecell[c]{3.33\\ \scalebox{\std}{± 0.35}} & \makecell[c]{2.51\\ \scalebox{\std}{± 0.13}} & \makecell[c]{2.39\\ \scalebox{\std}{± 0.34}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{1.51\\ \scalebox{\std}{± 0.09}}
 \\	
\multirow{-6}{*}{CoTTA~\cite{cotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.04\\ \scalebox{\std}{± 0.12}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.01\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-0.20\\ \scalebox{\std}{± 0.10}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.10\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.36\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.84\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.08\\ \scalebox{\std}{± 0.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.77\\ \scalebox{\std}{± 0.15}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.66\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{4.12\\ \scalebox{\std}{± 0.62}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.75\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.28\\ \scalebox{\std}{± 0.50}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{3.57\\ \scalebox{\std}{± 0.40}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.71\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{2.46\\ \scalebox{\std}{± 0.25}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.64\\ \scalebox{\std}{± 0.11}}
 \\
\midrule
 & Episodic~\cite{memo} & \makecell[c]{-24.93\\ \scalebox{\std}{± 2.06}} & \makecell[c]{-27.94\\ \scalebox{\std}{± 1.45}} & \makecell[c]{-28.25\\ \scalebox{\std}{± 1.39}} & \makecell[c]{-25.30\\ \scalebox{\std}{± 1.05}} & \makecell[c]{-22.52\\ \scalebox{\std}{± 1.12}} & \makecell[c]{-18.68\\ \scalebox{\std}{± 0.41}} & \makecell[c]{-25.71\\ \scalebox{\std}{± 0.90}} & \makecell[c]{-12.13\\ \scalebox{\std}{± 0.62}} & \makecell[c]{-26.39\\ \scalebox{\std}{± 0.71}} & \makecell[c]{-19.78\\ \scalebox{\std}{± 1.40}} & \makecell[c]{-4.26\\ \scalebox{\std}{± 0.02}} & \makecell[c]{-45.54\\ \scalebox{\std}{± 0.81}} & \makecell[c]{-9.18\\ \scalebox{\std}{± 0.69}} & \makecell[c]{-38.08\\ \scalebox{\std}{± 2.90}} & \makecell[c]{-9.80\\ \scalebox{\std}{± 0.68}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-22.57\\ \scalebox{\std}{± 0.85}}
 \\
 & MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{-1.45\\ \scalebox{\std}{± 2.50}} & \makecell[c]{-0.71\\ \scalebox{\std}{± 1.24}} & \makecell[c]{-0.71\\ \scalebox{\std}{± 1.23}} & \makecell[c]{-1.32\\ \scalebox{\std}{± 2.29}} & \makecell[c]{-1.61\\ \scalebox{\std}{± 2.79}} & \makecell[c]{-0.26\\ \scalebox{\std}{± 0.45}} & \makecell[c]{-1.80\\ \scalebox{\std}{± 3.24}} & \makecell[c]{-10.03\\ \scalebox{\std}{± 15.10}} & \makecell[c]{-4.13\\ \scalebox{\std}{± 6.75}} & \makecell[c]{-3.90\\ \scalebox{\std}{± 6.62}} & \makecell[c]{-3.60\\ \scalebox{\std}{± 5.15}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-1.97\\ \scalebox{\std}{± 2.23}}
\\
 & Stochastic~\cite{cotta} & \makecell[c]{-0.01\\ \scalebox{\std}{± 0.05}} & \makecell[c]{-1.11\\ \scalebox{\std}{± 0.41}} & \makecell[c]{-1.49\\ \scalebox{\std}{± 0.48}} & \makecell[c]{-0.80\\ \scalebox{\std}{± 0.40}} & \makecell[c]{-2.59\\ \scalebox{\std}{± 0.80}} & \makecell[c]{-1.11\\ \scalebox{\std}{± 0.44}} & \makecell[c]{-1.34\\ \scalebox{\std}{± 0.14}} & \makecell[c]{-3.34\\ \scalebox{\std}{± 0.16}} & \makecell[c]{-4.90\\ \scalebox{\std}{± 1.24}} & \makecell[c]{-2.12\\ \scalebox{\std}{± 0.61}} & \makecell[c]{-1.24\\ \scalebox{\std}{± 0.42}} & \makecell[c]{-8.43\\ \scalebox{\std}{± 2.16}} & \makecell[c]{-2.90\\ \scalebox{\std}{± 0.73}} & \makecell[c]{-3.71\\ \scalebox{\std}{± 1.02}} & \makecell[c]{-3.13\\ \scalebox{\std}{± 0.14}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-2.55\\ \scalebox{\std}{± 0.49}}
\\
 & FisherStochastic~\cite{petal} & \makecell[c]{0.06\\ \scalebox{\std}{± 0.02}} & \makecell[c]{-0.53\\ \scalebox{\std}{± 0.20}} & \makecell[c]{-1.09\\ \scalebox{\std}{± 0.08}} & \makecell[c]{-0.43\\ \scalebox{\std}{± 0.17}} & \makecell[c]{-1.67\\ \scalebox{\std}{± 0.10}} & \makecell[c]{-0.79\\ \scalebox{\std}{± 0.19}} & \makecell[c]{-0.92\\ \scalebox{\std}{± 0.26}} & \makecell[c]{-2.74\\ \scalebox{\std}{± 0.30}} & \makecell[c]{-4.86\\ \scalebox{\std}{± 0.49}} & \makecell[c]{-1.10\\ \scalebox{\std}{± 0.59}} & \makecell[c]{-1.30\\ \scalebox{\std}{± 0.58}} & \makecell[c]{-14.10\\ \scalebox{\std}{± 3.20}} & \makecell[c]{-5.25\\ \scalebox{\std}{± 1.02}} & \makecell[c]{-4.39\\ \scalebox{\std}{± 0.55}} & \makecell[c]{-4.26\\ \scalebox{\std}{± 0.17}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-2.89\\ \scalebox{\std}{± 0.13}}
\\
 & DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{-3.39\\ \scalebox{\std}{± 0.63}} & \makecell[c]{-4.32\\ \scalebox{\std}{± 0.33}} & \makecell[c]{2.12\\ \scalebox{\std}{± 0.80}} & \makecell[c]{-3.61\\ \scalebox{\std}{± 0.31}} & \makecell[c]{-1.38\\ \scalebox{\std}{± 0.26}} & \makecell[c]{-4.71\\ \scalebox{\std}{± 0.45}} & \makecell[c]{-7.69\\ \scalebox{\std}{± 0.11}} & \makecell[c]{-16.56\\ \scalebox{\std}{± 0.46}} & \makecell[c]{-4.50\\ \scalebox{\std}{± 0.68}} & \makecell[c]{-5.47\\ \scalebox{\std}{± 0.53}} & \makecell[c]{-34.53\\ \scalebox{\std}{± 2.13}} & \makecell[c]{-7.52\\ \scalebox{\std}{± 1.34}} & \makecell[c]{-11.48\\ \scalebox{\std}{± 0.46}} & \makecell[c]{-11.39\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-7.63\\ \scalebox{\std}{± 0.23}}
 \\
\multirow{-6}{*}{RoTTA~\cite{rotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-1.65\\ \scalebox{\std}{± 1.34}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.18\\ \scalebox{\std}{± 0.72}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-21.72\\ \scalebox{\std}{± 11.69}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-0.19\\ \scalebox{\std}{± 1.08}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.32\\ \scalebox{\std}{± 0.81}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-2.65\\ \scalebox{\std}{± 0.86}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.63\\ \scalebox{\std}{± 1.03}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.04\\ \scalebox{\std}{± 0.70}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-7.17\\ \scalebox{\std}{± 0.41}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.57\\ \scalebox{\std}{± 0.57}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-0.09\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-9.63\\ \scalebox{\std}{± 1.20}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.96\\ \scalebox{\std}{± 0.95}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-13.39\\ \scalebox{\std}{± 0.64}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-7.30\\ \scalebox{\std}{± 0.71}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-6.03\\ \scalebox{\std}{± 0.89}}
 \\ \midrule
 & Episodic~\cite{memo} & \makecell[c]{-41.21\\ \scalebox{\std}{± 1.71}} & \makecell[c]{-45.52\\ \scalebox{\std}{± 0.96}} & \makecell[c]{-41.25\\ \scalebox{\std}{± 0.82}} & \makecell[c]{-26.70\\ \scalebox{\std}{± 0.44}} & \makecell[c]{-28.23\\ \scalebox{\std}{± 1.84}} & \makecell[c]{-18.73\\ \scalebox{\std}{± 0.68}} & \makecell[c]{-26.11\\ \scalebox{\std}{± 0.25}} & \makecell[c]{-13.13\\ \scalebox{\std}{± 0.53}} & \makecell[c]{-27.12\\ \scalebox{\std}{± 0.69}} & \makecell[c]{-21.52\\ \scalebox{\std}{± 0.24}} & \makecell[c]{-2.35\\ \scalebox{\std}{± 0.35}} & \makecell[c]{-47.36\\ \scalebox{\std}{± 1.01}} & \makecell[c]{-7.10\\ \scalebox{\std}{± 0.90}} & \makecell[c]{-37.60\\ \scalebox{\std}{± 2.26}} & \makecell[c]{-12.16\\ \scalebox{\std}{± 0.42}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-26.40\\ \scalebox{\std}{± 0.51}}
\\
 & MRS~\cite{sar} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.00\\ \scalebox{\std}{± 0.00}}
\\
 & Stochastic~\cite{cotta} & \makecell[c]{-1.39\\ \scalebox{\std}{± 0.46}} & \makecell[c]{-1.88\\ \scalebox{\std}{± 0.81}} & \makecell[c]{-1.05\\ \scalebox{\std}{± 0.13}} & \makecell[c]{3.72\\ \scalebox{\std}{± 0.28}} & \makecell[c]{-1.21\\ \scalebox{\std}{± 1.64}} & \makecell[c]{2.05\\ \scalebox{\std}{± 0.76}} & \makecell[c]{1.04\\ \scalebox{\std}{± 0.54}} & \makecell[c]{0.36\\ \scalebox{\std}{± 0.96}} & \makecell[c]{-0.15\\ \scalebox{\std}{± 0.61}} & \makecell[c]{1.43\\ \scalebox{\std}{± 1.19}} & \makecell[c]{1.48\\ \scalebox{\std}{± 0.34}} & \makecell[c]{1.35\\ \scalebox{\std}{± 0.51}} & \makecell[c]{-0.11\\ \scalebox{\std}{± 0.29}} & \makecell[c]{0.50\\ \scalebox{\std}{± 1.04}} & \makecell[c]{-0.83\\ \scalebox{\std}{± 0.49}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.35\\ \scalebox{\std}{± 0.51}}
 \\
 & FisherStochastic~\cite{petal} & \makecell[c]{-3.33\\ \scalebox{\std}{± 1.05}} & \makecell[c]{-5.23\\ \scalebox{\std}{± 0.91}} & \makecell[c]{-4.51\\ \scalebox{\std}{± 0.40}} & \makecell[c]{4.22\\ \scalebox{\std}{± 0.43}} & \makecell[c]{-4.15\\ \scalebox{\std}{± 1.61}} & \makecell[c]{1.65\\ \scalebox{\std}{± 0.71}} & \makecell[c]{0.42\\ \scalebox{\std}{± 1.03}} & \makecell[c]{-1.37\\ \scalebox{\std}{± 0.24}} & \makecell[c]{-2.01\\ \scalebox{\std}{± 0.21}} & \makecell[c]{-0.24\\ \scalebox{\std}{± 0.72}} & \makecell[c]{1.21\\ \scalebox{\std}{± 0.84}} & \makecell[c]{-0.55\\ \scalebox{\std}{± 1.59}} & \makecell[c]{-1.85\\ \scalebox{\std}{± 0.84}} & \makecell[c]{-1.01\\ \scalebox{\std}{± 1.07}} & \makecell[c]{-3.73\\ \scalebox{\std}{± 0.11}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{-1.36\\ \scalebox{\std}{± 0.51}}
\\
 & DistShift & \makecell[c]{0.00\\ \scalebox{\std}{± 0.00}} & \makecell[c]{-4.06\\ \scalebox{\std}{± 0.34}} & \makecell[c]{-3.60\\ \scalebox{\std}{± 0.37}} & \makecell[c]{6.17\\ \scalebox{\std}{± 0.58}} & \makecell[c]{0.01\\ \scalebox{\std}{± 1.65}} & \makecell[c]{3.94\\ \scalebox{\std}{± 0.76}} & \makecell[c]{0.90\\ \scalebox{\std}{± 0.38}} & \makecell[c]{1.75\\ \scalebox{\std}{± 0.13}} & \makecell[c]{-0.92\\ \scalebox{\std}{± 0.26}} & \makecell[c]{2.28\\ \scalebox{\std}{± 0.42}} & \makecell[c]{2.83\\ \scalebox{\std}{± 0.66}} & \makecell[c]{1.94\\ \scalebox{\std}{± 0.58}} & \makecell[c]{0.52\\ \scalebox{\std}{± 0.95}} & \makecell[c]{0.25\\ \scalebox{\std}{± 0.82}} & \makecell[c]{-1.87\\ \scalebox{\std}{± 0.54}} & \cellcolor[HTML]{EDEEFF}\makecell[c]{0.68\\ \scalebox{\std}{± 0.19}}
\\
\multirow{-6}{*}{SoTTA~\cite{sotta}} & \cellcolor[HTML]{DCFFDC}\system{} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-7.58\\ \scalebox{\std}{± 1.91}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-10.51\\ \scalebox{\std}{± 2.83}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-18.71\\ \scalebox{\std}{± 18.80}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{1.54\\ \scalebox{\std}{± 0.35}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-5.16\\ \scalebox{\std}{± 1.00}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.43\\ \scalebox{\std}{± 1.14}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-2.90\\ \scalebox{\std}{± 1.49}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-2.25\\ \scalebox{\std}{± 1.29}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-6.29\\ \scalebox{\std}{± 0.51}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-2.56\\ \scalebox{\std}{± 0.85}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{0.88\\ \scalebox{\std}{± 0.32}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-8.40\\ \scalebox{\std}{± 0.60}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-1.87\\ \scalebox{\std}{± 0.78}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.69\\ \scalebox{\std}{± 0.23}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-6.53\\ \scalebox{\std}{± 0.75}} & \cellcolor[HTML]{DCFFDC}\makecell[c]{-4.97\\ \scalebox{\std}{± 1.58}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
